Inelastic spreading of viscoelastic drops

When a liquid drop impacts a solid surface, rebound and splashing are known to be suppressed by additives that induce elastic effects; however, the influence of elasticity on the maximum spreading radius remains debated. The difficulty lies in isolating elastic resistance from the enhanced spreading caused by viscous shear thinning. Here, we experimentally decouple these effects by investigating Boger fluid drops (constant-viscosity solutions with high elasticity) of polyethylene oxide (PEO) and polyacrylamide (PAAM). We demonstrate that elastic properties do not alter the maximum spreading ratio, even at high concentrations up to 1000 ppm. We formulate an energy balance that accounts for the inertial, capillary, viscous, and elastic contributions, and yields a dimensionless criterion ($\Gamma$) that estimates the degree of elastic effects. We show that $\Gamma \ll 1$ for all impact conditions tested, demonstrating that elastic effects are energetically negligible during droplet spreading, opposite to what Weissenberg and Deborah numbers would predict.

==> Antoine_plot.tex <==
\begin{tikzpicture}

% LEFT AXIS (G/mu0)
\begin{axis}[
    width=0.9\figW,
    height=0.8\figH,
    scale only axis, % Crucial for aligning two axes
    xmode=log, ymode=log,
    xmin=0.01, xmax=100,
    ymin=0.1, ymax=100,
    xlabel={$c/c^*$},
    ylabel={$G/\mu_0$ (s$^{-1}$)},
    axis y line*=left,
    axis x line*=bottom,
    y axis line style={black, thick},
    y tick label style={font=\footnotesize},
    x tick label style={font=\footnotesize},
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    legend style={at={(0.03,0.05)}, anchor=south west, font=\footnotesize, draw=none, fill=none}, % <--- Added draw=none, fill=none
    legend cell align=left,
]

% 1. Data <= 1000 ppm (Hollow Red Circles) for G/mu0
\addplot[only marks, mark=*, red, fill=white, mark size=2.5pt] coordinates { % <--- Added fill=white
    (0.034, 22.445)
    (0.084, 9.490)
    (0.17, 17.512)
    (0.34, 13.813)
    (0.51, 15.165)
    (0.84, 13.953)
    (1.7, 13.213)
    (3.4, 11.927)
};
\addlegendentry{Quasi Boger fluids}

% 2. Data > 1000 ppm (Hollow Teal Triangles) for G/mu0
\addplot[only marks, mark=triangle*, teal, fill=white, mark size=3pt] coordinates { % <--- Added fill=white
    (8.4, 7.159)
    (34, 1.969)
};
\addlegendentry{Shear-thinning fluids}

% 3. Black dashed line (Eqn/Theory for G/mu0)
\addplot[smooth, dashed, thick, black] coordinates {
    (0.01, 16.5)
    (0.1, 16.2)
    (0.5, 15.5)
    (1, 14.5)
    (3, 11)
    (10, 5)
    (34, 1.8)
    (100, 0.8)
};
\addlegendentry{$G/\mu_0 = 15.8 /( 1 + \frac{c/c^*}{7.3}^{1.16}$)}

% 4. Dummy legend entry for the Right Axis (G)
\addlegendimage{thick, black} % <--- Changed blue to black to match your right axis line
\addlegendentry{$G$}

\end{axis}

% RIGHT AXIS (Black, G)
\begin{axis}[
    width=0.9\figW,
    height=0.8\figH,
    scale only axis, % Crucial for aligning two axes
    xmode=log, ymode=log,
    xmin=0.01, xmax=100,
    ymin=0.001, ymax=100000,
    axis y line*=right,
    axis x line*=top, % <--- Added this to draw the top border
    xtick=\empty,     % <--- Hides the tick marks on the top border
    x axis line style={black, thick}, 
    ylabel={{$G$ (Pa)}},
    y axis line style={ thick},
    y tick label style={ font=\footnotesize},
    ylabel style={font=\footnotesize},
]

% Continuous line for G (Black)
\addplot[thick, black, mark=none] coordinates {
    (0.034, 23.276)
    (0.084, 10.420)
    (0.17, 20.489)
    (0.34, 17.681)
    (0.51, 21.838)
    (0.84, 24.000)
    (1.7, 38.980)
    (3.4, 75.143)
    (8.4, 272.059)
    (34, 29527.560)
};

% G Marks <= 1000 ppm (Solid Red Circles)
\addplot[only marks, mark=*, red, mark size=2.5pt] coordinates {
    (0.034, 23.276)
    (0.084, 10.420)
    (0.17, 20.489)
    (0.34, 17.681)
    (0.51, 21.838)
    (0.84, 24.000)
    (1.7, 38.980)
    (3.4, 75.143)
};

% G Marks > 1000 ppm (Solid Teal Triangles)
\addplot[only marks, mark=triangle*, teal, mark size=3pt] coordinates {
    (8.4, 272.059)
    (34, 29527.560)
};

\end{axis}
\end{tikzpicture}

==> Error_plot.tex <==
\pgfplotsset{compat=1.17} % Make sure you are using a version that supports all features			
			
% Define colors used in the plots			
\definecolor{mycolor0}{RGB}{50,155,105}    % Green			
\definecolor{mycolor5}{RGB}{213,81,156}    % Pink			
\definecolor{mycolor10}{RGB}{54,80,163}    % Blue			
\definecolor{mycolor125}{RGB}{244,196,48}  % Golden Yellow			
\definecolor{mycolor15}{RGB}{245,127,34}   % Orange			
\definecolor{mycolorSplash}{RGB}{204,204,255} %Light Purple			
\definecolor{mycolorNo}{RGB}{224,224,224}     %Grey			
			
			
\begin{tikzpicture}			
\begin{axis}[			
width=1.4\figW,			
height=1.2\figH,			
at={(0\figW,0\figH)},			
    %title={Plot of $\beta$ vs. Nanoparticle Concentration},			
    xlabel={\small $\Lambda_\nu \cdot \mathcal{E}^{2}$},			
    ylabel={\small $\beta_{\text{exp}} / \beta_{\text{theory}}$},			
    xmin=50, xmax=1000000,			
    ymin=0, ymax=2,			
    xmode=log,	
    axis on top,
    %ymode=log,			
    %xtick={0, 5, 10, 15}, 			
    %ytick={0, 1, 2,3,4,5},			
    %minor x tick num=1,  % Adds 1 minor tick between each major tick on the x-axis			
    %minor y tick num=1,  % Adds 1 minor tick between each major tick on the y-axis			
    % Set ticks on the outside for the left and bottom axes			
    %xtick pos=left,			
    %ytick pos=bottom,			
    %xtick align=outside,			
    %ytick align=outside,			
    % Set ticks on the inside for the right and top axes			
    % Extra x ticks for the right axis			
    %extra x ticks={0, 5, 10, 15},			
    %extra x tick style={tick pos=right, tick align=inside, ticklabel style={opacity=0}},			
    % Extra y ticks for the top axis			
    %extra y ticks={0.10, 0.12, 0.14, 0.16},			
    %extra y tick style={tick pos=top, tick align=inside, ticklabel style={opacity=0}},			
    %yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},			
    legend style={at={(0.00,0.40)}, anchor=north west, draw=none, fill=none, font=\footnotesize},			
    ticklabel style = {font=\footnotesize}, legend cell align=left, legend image post style={scale=0.8}, 			
    row sep=-2pt % <--- THIS controls the line spacing			
    ]			
			
			
			
			
		
\fill[mycolor125!50] (20,0.9) rectangle (1000000,1.1);
\addplot[  line width=2.0pt,  domain=0.0001:10E11, samples=200] {1};
\addlegendentry{$\beta_{\text{exp}} / \beta_{\text{theory}} = 1$}			

            
\addplot[only marks, color=teal, mark=triangle*, mark size=3.0pt, line width=0.5pt]			
table[row sep=crcr]{			
%Thijs			
12997.1786	1.391015628	\\	
77586.49532	1.355835629	\\	
21960.75006	1.526806512	\\	
131094.4231	1.495940695	\\	
96358.3931	2.060623656	\\	
575210.2239	2.188446314	\\	
6162.455373	1.296187867	\\	
36786.70037	1.27324826	\\	
2577.026792	1.194164808	\\	
15383.52924	1.194786427	\\	
3719.882152	1.257928913	\\	
22205.79004	1.243138781	\\	
8291.303593	1.550913758	\\	
49494.83322	1.547719325	\\	
1490.193754	1.144392299	\\	
8895.692998	1.13127369	\\	
739.4946447	1.064279775	\\	
4414.404044	1.033830814	\\	
934.4523238	1.098424458	\\	
5578.201474	1.079763664	\\	
1546.216075	1.233483499	\\	
9230.117547	1.229048301	\\	
};			
\addlegendentry{Shear-thinning}			
			
			
\addplot[only marks, color=red, mark=o, mark size=2.5pt, line width=0.5pt]			
table[row sep=crcr]{			
%Thijs			
430.2514297	1.001149357	\\	
2568.380535	0.985370522	\\	
504.2008941	1.017215345	\\	
3009.820939	1.007835506	\\	
656.5816088	1.126594988	\\	
3919.455712	1.076016299	\\	
1523.807147	1.139694308	\\	
9096.347727	1.14280313	\\	
318.2067865	0.975165545	\\	
351.8201795	0.976813519	\\	
2100.186166	0.979223199	\\	
851.5392879	1.058023755	\\	
5083.253142	1.054068635	\\	
416.8060725	1.063601906	\\	
2488.118643	1.058547545	\\	
302.5205365	0.959204284	\\	
1805.892564	0.928648824	\\	
307.0023222	0.972031789	\\	
1832.646527	0.929785623	\\	
605.041073	1.028868227	\\	
3611.785127	1.012301025	\\	
272.2684828	0.961322913	\\	
1625.303307	0.949945115	\\	
280.1116079	0.97018941	\\	
1672.122744	0.95112997	\\	
376.9181795	0.956935608	\\	
2250.008364	0.95390193	\\	
302.5205365	1.036936825	\\	
1805.892564	1.038305289	\\	
248.2909292	0.960887927	\\	
1482.1696	0.954862204	\\	
246.2741256	0.979853436	\\	
1470.130317	0.951355375	\\	
302.0723579	0.981998187	\\	
1803.217167	0.957539346	\\	
250.9800006	1.025554699	\\	
1498.221979	1.024695634	\\	
240.2237149	1.013149814	\\	
1434.012465	0.993208913	\\	
244.7055006	0.999052352	\\	
1460.766429	0.99947817	\\	
264.6494471	0.994949785	\\	
1579.821569	0.982301853	\\	
246.4982149	1.026850786	\\	
1471.468015	1.038023843	\\	
246.0500363	1.00758894	\\	
1468.792618	1.011598011	\\	
%%%%Data Manglesh			
125.0553845	0.989040709	\\	
583.7163698	0.970889687	\\	
1791.709687	1.013934265	\\	
};			
%\addlegendentry{$\le$1000 ppm PEO$_{\text{aq}}$ or PAAM$_{\text{aq}}$}			
\addlegendentry{Quasi Boger fluids}			
			
			
			
\addplot[only marks, color=blue, mark=square, mark size=2.5pt, line width=0.5pt]			
table[row sep=crcr]{			
%Manglesh			
18410.88374	0.869213755	\\
88662.26018	0.978731606	\\
273727.0333	1.045167802	\\
5802.421079	1.074678118	\\
27366.08871	0.999805318	\\
84321.53132	0.979838408	\\
2544.787676	1.057237717	\\
11998.51515	0.963566991	\\
36966.33677	0.969868299	\\
1275.592909	0.962349321	\\
6016.904678	0.960134212	\\
18540.43925	0.960528165	\\
125.0553845	0.982636561	\\
583.7163698	0.978939289	\\
1791.709687	1.016863442	\\
};			
%\addlegendentry{1000 ppm PAAM$_{\text{vis}}$}			
\addlegendentry{Boger fluids}			




			
			
			
\end{axis}			
\end{tikzpicture}			
			
			
			
			
			
			
			
			
			
			
			


==> Figure1a_code.tex <==
\begin{figure}[t] 
    \centering
    \begin{subfigure}{0.5\textwidth}
        \centering
            \begin{tikzpicture}
        % 1. Include the image and anchor it at the origin
        \node[anchor=south west, inner sep=0] (image) at (0,0) {\includegraphics[width=1\linewidth]{HS_images.jpg}};

        % 2. Set up a relative coordinate system (x=0 to 1, y=0 to 1) over the image
        \begin{scope}[x={(image.south east)},y={(image.north west)}]

            % --- ROW LABELS ---
            % Using a semi-transparent black box to ensure text readability against the grey background
            \node[anchor=west, fill=white, fill opacity=0.7, text opacity=1, rounded corners=2pt, font=\small\bfseries] at (0.01, 0.58) {\small Water};
            \node[anchor=west, fill=white, fill opacity=0.7, text opacity=1, rounded corners=2pt, font=\small\bfseries] at (0.01, 0.08) {\small PEO};

            % --- TIME STAMPS ---
            % Positioned at the top of each column. (Adjust the x-values: 0.1, 0.3, 0.5, 0.7, 0.9 to align with your frames)
            \node[anchor=north, fill=white, fill opacity=0.5, text opacity=1, rounded corners=2pt, font=\scriptsize, text=black] at (0.09, 0.98) {t = -4 ms};
            \node[anchor=north, fill=white, fill opacity=0.5, text opacity=1, rounded corners=2pt,  font=\scriptsize, text=black] at (0.26, 0.98) {1.5 ms};
            \node[anchor=north, fill=white, fill opacity=0.5, text opacity=1, rounded corners=2pt,  font=\scriptsize, text=black] at (0.47, 0.98) {$t_{max} \approx 3$ ms};
            \node[anchor=north, fill=white, fill opacity=0.5, text opacity=1, rounded corners=2pt, font=\scriptsize, text=black] at (0.70, 0.98) {8 ms};
            \node[anchor=north, fill=white, fill opacity=0.5, text opacity=1, rounded corners=2pt,  font=\scriptsize, text=black] at (0.90, 0.98) {20 ms};

            % --- THE PARADOX DASHED LINES ---
            % Vertical lines framing the maximum spread in the 3rd column. 
            % (Adjust x=0.42 and 0.58 to hit the exact left and right edges of your lamella)
            \draw[dashed, thick, black] (0.37, 0.7) -- (0.37, 0.05);
            \draw[dashed, thick, black] (0.57, 0.7) -- (0.57, 0.05);


    % --- D_MAX ARROW ---
            % Drawn between the two dashed lines. Adjust the y-value (currently 0.50) to place it neatly between the two rows of images.
            \draw[<->, >=stealth, thick, black] (0.37, 0.3) -- (0.57, 0.3) node[midway,above, inner sep=1.5pt, font=\footnotesize] {$D_{\text{max}}$};

            % --- SCALE BAR ---
            % Drawn in the bottom right corner of the final frame. 
            % (Adjust the x-length 0.85 to 0.95 so it exactly matches 2 mm on your grid)
            \draw[line width=2pt, black] (0.90, 0.35) -- (0.96, 0.35) node[midway, above, font=\scriptsize] {3 mm};

        \end{scope}
    \end{tikzpicture}
        \vspace{3pt}
        \caption{}
        \label{fig:Wi_De}
    \end{subfigure}
    %\\
    \hfill
    \begin{subfigure}{0.48\textwidth}
        \centering
        \input{beta_vs_time} 
        \caption{}
        \label{fig:spreading_results}
    \end{subfigure}
        \caption{\textbf{Replication of Bergeron \textit{et al.} experiments demonstrating the paradox.} (a) High-speed image sequences at 4000 fps of water (top) and a highly elastic dilute polymer solution (PEO 100 ppm, bottom) impacting a Parafilm-coated substrate ($\theta = 110^{\circ} \pm 5^{\circ}$) at identical conditions ($V_0 = 2$ m/s, $D_0 \approx 2.8$ mm, We $\approx$ 155 and Oh $\approx$ 0.002). (b) Evolution of normalized spreading diameter $D/D_{\text{max}}$ as a function of time normalized by the total spreading time $t/t_s$ for selected example samples for Newtonian liquids and their corresponding polymer solutions.}
    \label{fig:bergeron_paradox}
\end{figure}

==> Gamma_caber.tex <==
\pgfplotsset{compat=1.17} % Make sure you are using a version that supports all features

% Define colors used in the plots
\definecolor{mycolor0}{RGB}{50,155,105}    % Green
\definecolor{mycolor5}{RGB}{213,81,156}    % Pink
\definecolor{mycolor10}{RGB}{54,80,163}    % Blue
\definecolor{mycolor125}{RGB}{244,196,48}  % Golden Yellow
\definecolor{mycolor15}{RGB}{245,127,34}   % Orange
\definecolor{mycolorSplash}{RGB}{204,204,255} %Light Purple
\definecolor{mycolorNo}{RGB}{224,224,224}     %Grey


\begin{tikzpicture}
\begin{axis}[
width=0.9\figW,
height=0.9\figH,
at={(0\figW,0\figH)},
    %title={Plot of $\beta$ vs. Nanoparticle Concentration},
    xlabel={\small $\dot\gamma_s$},
    ylabel={},
    xmin=1000, xmax=30000,
    ymin=0.00001, ymax=100,
    xmode=log,
    ymode=log,
    xtick={1000, 10000}, 
    ytick=\empty,
    axis on top,
    %minor x tick num=1,  % Adds 1 minor tick between each major tick on the x-axis
    %minor y tick num=1,  % Adds 1 minor tick between each major tick on the y-axis
    % Set ticks on the outside for the left and bottom axes
    %xtick pos=left,
    %ytick pos=bottom,
    %xtick align=outside,
    %ytick align=outside,
    % Set ticks on the inside for the right and top axes
    % Extra x ticks for the right axis
    %extra x ticks={0, 5, 10, 15},
    %extra x tick style={tick pos=right, tick align=inside, ticklabel style={opacity=0}},
    % Extra y ticks for the top axis
    %extra y ticks={0.10, 0.12, 0.14, 0.16},
    %extra y tick style={tick pos=top, tick align=inside, ticklabel style={opacity=0}},
    %yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    legend style={at={(0.02,0.30)}, anchor=north west, draw=none, fill=none, font=\footnotesize},
    ticklabel style = {font=\footnotesize}, legend cell align=left, legend image post style={scale=0.8}, 
    row sep=-2pt % <--- THIS controls the line spacing
    ]




\addplot[only marks, color=teal, mark=triangle*, mark size=3.0pt, line width=0.5pt]
table[row sep=crcr]{
%1000-10000 ppm
4090.195803	0.026685128	\\
7778.442089	0.017072025	\\
4101.208298	0.027205944	\\
7824.591522	0.017405221	\\
4399.275964	0.003331978	\\
9693.219429	0.002131659	\\
4591.618058	0.033919185	\\
8968.809449	0.021700071	\\
5223.466223	0.043871715	\\
10742.80035	0.028067281	\\
5128.890906	0.046069388	\\
10224.73691	0.02947326	\\
5939.215478	0.007204555	\\
11918.18443	0.004609172	\\
5741.106528	0.056186302	\\
11645.28193	0.035945637	\\
6214.739055	0.070192558	\\
12347.68303	0.044906252	\\
6146.212396	0.075139497	\\
12444.11614	0.048071096	\\
6590.294241	0.012278647	\\
13571.68141	0.007855363	\\
};
%\addlegendentry{2000 - 10000 ppm}

\addplot[only marks, color=red, mark=o, mark size=2.5pt, line width=0.5pt]
table[row sep=crcr]{
%1000 ppm and below
6511.979716	0.072579177	\\
13442.4911	0.04643311	\\
6400.688152	0.075780923	\\
13341.04177	0.048481453	\\
7229.584053	0.019202681	\\
13921.96761	0.012285069	\\
5652.958371	0.004032438	\\
11792.94977	0.002579785	\\
6776.164335	0.06075893	\\
6594.187894	0.063665691	\\
14186.77578	0.040730636	\\
5873.52641	0.004235677	\\
12238.43181	0.002709808	\\
7422.012034	0.02212643	\\
15677.05599	0.014155561	\\
6657.563376	0.058095243	\\
13406.73711	0.037166898	\\
6806.385453	0.055537401	\\
13375.08588	0.035530498	\\
6186.306517	0.004903526	\\
12664.53382	0.00313707	\\
6903.544898	0.051440071	\\
14519.49842	0.032909198	\\
6971.448017	0.057326748	\\
14421.63483	0.036675247	\\
6196.516956	0.004797425	\\
13160.60812	0.003069191	\\
7780.32403	0.019542256	\\
16759.85291	0.012502315	\\
7091.375043	0.058569903	\\
15116.64726	0.037470565	\\
7392.149942	0.040002026	\\
15045.59277	0.025591617	\\
6980.872553	0.004765776	\\
14260.79962	0.003048943	\\
8051.879634	0.020927417	\\
17347.81723	0.013388483	\\
7962.269858	0.092379207	\\
16531.38257	0.059100338	\\
7699.419137	0.089605093	\\
16640.67171	0.057325577	\\
7458.510686	0.005201558	\\
15669.59287	0.003327738	\\
8116.048394	0.032292558	\\
17906.47996	0.020659423	\\
7818.689963	0.006426841	\\
17016.41184	0.004111623	\\
};
%\addlegendentry{$\le$1000 ppm}


\addplot[only marks, color=blue, mark=square, mark size=2.5pt, line width=0.5pt]
table[row sep=crcr]{
682.7150677	0.009822391	\\
1612.939949	0.007022057	\\
2851.052258	0.005297484	\\
1412.359778	0.018564581	\\
2323.681313	0.012597498	\\
3489.66478	0.009508299	\\
1761.838444	0.037339601	\\
2816.52584	0.025339654	\\
4494.699819	0.0191263	\\
1840.423906	0.046994101	\\
3566.922706	0.031888059	\\
5662.298809	0.024068075	\\
3294.491799	0.103764317	\\
6659.880198	0.070594873	\\
11725.68012	0.053334315	\\
};
%\addlegendentry{Boger}








% 1. Add Shading for the False Elastic Regime
\fill[mycolor125!50] (0,1) rectangle (30000,100);


% 2. Add text node to explicitly label the paradox
\node at (axis cs: 5500, 10) [anchor=center, text=black, font=\footnotesize, align=center] {Elastic Regime};

% 2. Add text node to explicitly label the paradox
\node at (axis cs: 5500, 0.0001) [anchor=center, text=black, font=\footnotesize, align=center] {CaBER};




\end{axis}
\end{tikzpicture}












==> Gamma_zim.tex <==
\pgfplotsset{compat=1.17} % Make sure you are using a version that supports all features

% Define colors used in the plots
\definecolor{mycolor0}{RGB}{50,155,105}    % Green
\definecolor{mycolor5}{RGB}{213,81,156}    % Pink
\definecolor{mycolor10}{RGB}{54,80,163}    % Blue
\definecolor{mycolor125}{RGB}{244,196,48}  % Golden Yellow
\definecolor{mycolor15}{RGB}{245,127,34}   % Orange
\definecolor{mycolorSplash}{RGB}{204,204,255} %Light Purple
\definecolor{mycolorNo}{RGB}{224,224,224}     %Grey


\begin{tikzpicture}
\begin{axis}[
width=0.9\figW,
height=0.9\figH,
at={(0\figW,0\figH)},
    %title={Plot of $\beta$ vs. Nanoparticle Concentration},
    xlabel={\small $\dot\gamma_s$},
    ylabel={\small $\Gamma$},
    xmin=1000, xmax=30000,
    ymin=0.00001, ymax=100,
    xmode=log,
    ymode=log,
    xtick={1000, 10000}, 
    ytick={0.0001, 0.01, 1, 100},
    axis on top,
    %minor x tick num=2,  % Adds 1 minor tick between each major tick on the x-axis
    %minor y tick num=1,  % Adds 1 minor tick between each major tick on the y-axis
    % Set ticks on the outside for the left and bottom axes
    %xtick pos=left,
    %ytick pos=bottom,
    %xtick align=outside,
    %ytick align=outside,
    % Set ticks on the inside for the right and top axes
    % Extra x ticks for the right axis
    %extra x ticks={0, 5, 10, 15},
    %extra x tick style={tick pos=right, tick align=inside, ticklabel style={opacity=0}},
    % Extra y ticks for the top axis
    %extra y ticks={0.10, 0.12, 0.14, 0.16},
    %extra y tick style={tick pos=top, tick align=inside, ticklabel style={opacity=0}},
    %yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    legend style={at={(0.02,0.30)}, anchor=north west, draw=none, fill=none, font=\footnotesize},
    ticklabel style = {font=\footnotesize}, legend cell align=left, legend image post style={scale=0.8}, 
    row sep=-2pt % <--- THIS controls the line spacing
    ]




\addplot[only marks, color=teal, mark=triangle*, mark size=3.0pt, line width=0.5pt]
table[row sep=crcr]{
%1000-10000 ppm
3935.459518	0.205994125	\\
7658.001695	0.131786394	\\
3946.055399	0.060957445	\\
7703.436556	0.038998014	\\
4232.84686	0.00185235	\\
9543.13087	0.001185056	\\
4417.912456	0.325845253	\\
8829.937561	0.208462114	\\
5025.857161	0.519463447	\\
10576.46022	0.332330906	\\
4934.859725	0.179934628	\\
10066.4184	0.115114621	\\
5714.52889	0.010763657	\\
11733.6448	0.006886136	\\
5523.914604	0.628824173	\\
11464.96789	0.402295307	\\
5979.629129	0.724100562	\\
12156.49309	0.463249141	\\
5913.694903	0.286514611	\\
12251.43305	0.18330002	\\
6340.976678	0.023087264	\\
13361.53924	0.014770262	\\
};
%\addlegendentry{2000 - 10000 ppm}

\addplot[only marks, color=red, mark=o, mark size=2.5pt, line width=0.5pt]
table[row sep=crcr]{
%1000 ppm and below
6265.624872	0.622273921	\\
13234.34931	0.398104731	\\
6158.543582	0.26550354	\\
13134.4708	0.169858018	\\
6956.081504	0.027184663	\\
13706.40166	0.017391606	\\
5439.101182	0.017570087	\\
11610.34926	0.011240604	\\
6519.815117	0.420692228	\\
6344.72303	0.190249352	\\
13967.10957	0.121713548	\\
5651.324906	0.019650755	\\
12048.93352	0.012571728	\\
7141.229737	0.021411576	\\
15434.31448	0.013698227	\\
6405.700953	0.309754129	\\
13199.14892	0.198167688	\\
6548.892939	0.152616086	\\
13167.98777	0.097637365	\\
5952.272222	0.019359633	\\
12468.43781	0.012385481	\\
6642.376743	0.196669289	\\
14294.68038	0.125820754	\\
6707.711018	0.095581274	\\
14198.33209	0.061148887	\\
5962.09639	0.017758114	\\
12956.83096	0.011360896	\\
7485.986425	0.011800157	\\
16500.34551	0.007549245	\\
6823.101082	0.10783086	\\
14882.58304	0.068985657	\\
7112.497359	0.054356958	\\
14812.62876	0.034775299	\\
6716.779014	0.011079061	\\
14039.98723	0.007087918	\\
7747.268803	0.007111702	\\
17079.20587	0.004549768	\\
7661.049057	0.055726023	\\
16275.41278	0.03565117	\\
7408.142247	0.0273527	\\
16383.0097	0.017499109	\\
7176.347608	0.006322851	\\
15426.96692	0.004045095	\\
7809.009993	0.003620503	\\
17629.21834	0.002316246	\\
7522.900936	0.002720323	\\
16752.93191	0.001740349	\\
};
%\addlegendentry{$\le$1000 ppm}



\addplot[only marks, color=blue, mark=square, mark size=2.5pt, line width=0.5pt]
table[row sep=crcr]{
682.7150677	0.001601706	\\
1612.939949	0.001068727	\\
2851.052258	0.000806254	\\
1412.359778	0.004217169	\\
2323.681313	0.002861674	\\
3489.66478	0.002159925	\\
1761.838444	0.009737531	\\
2816.52584	0.00660815	\\
4494.699819	0.004987813	\\
1840.423906	0.020175465	\\
3566.922706	0.013690153	\\
5662.298809	0.010332885	\\
3294.491799	0.164387959	\\
6659.880198	0.111839478	\\
11725.68012	0.084494549	\\
};
%\addlegendentry{Boger}






% 1. Add Shading for the False Elastic Regime
\fill[mycolor125!50] (0,1) rectangle (30000,100);


% 2. Add text node to explicitly label the paradox
\node at (axis cs: 5500, 10) [anchor=center, text=black, font=\footnotesize, align=center] {Elastic Regime};

% 2. Add text node to explicitly label the paradox
\node at (axis cs: 5500, 0.0001) [anchor=center, text=black, font=\footnotesize, align=center] {Zimm model};





\end{axis}
\end{tikzpicture}












==> N1_PEO_4M.tex <==
\pgfplotsset{compat=1.17} % Make sure you are using a version that supports all features

% Define colors used in the plots
\definecolor{mycolor0}{RGB}{50,155,105}    % Green
\definecolor{mycolor5}{RGB}{213,81,156}    % Pink
\definecolor{mycolor10}{RGB}{54,80,163}    % Blue
\definecolor{mycolor125}{RGB}{244,196,48}  % Golden Yellow
\definecolor{mycolor15}{RGB}{245,127,34}   % Orange
\definecolor{mycolorSplash}{RGB}{204,204,255} %Light Purple
\definecolor{mycolorNo}{RGB}{224,224,224}     %Grey


\begin{tikzpicture}
\begin{axis}[
width=1.2\figW,
height=1.0\figH,
at={(0\figW,0\figH)},
    %title={Plot of $\beta$ vs. Nanoparticle Concentration},
    xlabel={\small Shear Rate (s$^{-1}$)},
    ylabel={\small N1 (Pa)},
    xmin=1, xmax=10000,
    ymin=0.1, ymax=10000,
    xmode=log,
    ymode=log,
    %xtick={0, 5, 10, 15}, 
    %ytick={0, 1, 2,3,4,5},
    %minor x tick num=1,  % Adds 1 minor tick between each major tick on the x-axis
    %minor y tick num=1,  % Adds 1 minor tick between each major tick on the y-axis
    % Set ticks on the outside for the left and bottom axes
    %xtick pos=left,
    %ytick pos=bottom,
    %xtick align=outside,
    %ytick align=outside,
    % Set ticks on the inside for the right and top axes
    % Extra x ticks for the right axis
    %extra x ticks={0, 5, 10, 15},
    %extra x tick style={tick pos=right, tick align=inside, ticklabel style={opacity=0}},
    % Extra y ticks for the top axis
    %extra y ticks={0.10, 0.12, 0.14, 0.16},
    %extra y tick style={tick pos=top, tick align=inside, ticklabel style={opacity=0}},
    %yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    legend style={at={(1.10,0.90)}, anchor=north west, draw=none, fill=none, font=\footnotesize},
    ticklabel style = {font=\footnotesize}, legend cell align=left, legend image post style={scale=0.8}, 
    row sep=-2pt % <--- THIS controls the line spacing
    ]





\addplot[color=teal, mark=triangle*, mark size=2.0pt, line width=0.5pt]
table[row sep=crcr]{
%10000
4	11.06938645	\\
6	17.96304526	\\
10	36.18864367	\\
20	53.57154354	\\
30	76.131999	\\
40	103.9937985	\\
60	154.1754349	\\
100	268.4423065	\\
200	560.271179	\\
300	891.8308229	\\
400	1335.895014	\\
};
\addlegendentry{10000 ppm}


\addplot[color=red, mark=square*, mark size=2.0pt, line width=0.5pt]
table[row sep=crcr]{
%2500
60	5.217929111	\\
100	8.138228889	\\
200	23.34285267	\\
300	40.81967811	\\
400	62.72263456	\\
500	87.18911167	\\
600	113.465535	\\
700	142.3709826	\\
800	354.7755549	\\
900	472.1794471	\\
};
\addlegendentry{2500 ppm}


\addplot[color=orange, mark=*, mark size=2.0pt, line width=0.5pt]
table[row sep=crcr]{
%1000
200	4.796192	\\
300	8.334957	\\
400	12.321999	\\
500	21.277386	\\
600	32.657723	\\
700	58.49094	\\
};
\addlegendentry{1000 ppm}


\addplot[color=violet, mark=triangle, mark size=2.0pt, line width=0.5pt]
table[row sep=crcr]{
%500
300	6.879898	\\
400	10.115756	\\
500	13.207574	\\
600	17.039109	\\
700	29.533368	\\
800	40.830023	\\
900	49.090085	\\
1000	51.216972	\\
1400	157.359658	\\
2000	144.5427513	\\
};
\addlegendentry{500 ppm}


\addplot[color=blue, mark=diamond*, mark size=2.0pt, line width=0.5pt]
table[row sep=crcr]{
%250
600	6.57234125	\\
700	7.1101125	\\
800	11.4838	\\
900	16.43795708	\\
1000	19.70126792	\\
2000	59.84152125	\\
};
\addlegendentry{250 ppm}


\addplot[color=pink, mark=diamond, mark size=2.0pt, line width=0.5pt]
table[row sep=crcr]{
%150
500	2.071201	\\
800	4.385872	\\
1000	9.383755	\\
1500	26.590939	\\
2000	46.06322	\\
2500	60.385618	\\
3000	65.90761	\\
4000	79.008493	\\
5000	84.324415	\\
6000	83.047966	\\
};
\addlegendentry{150 ppm}


\addplot[color=black, mark=x, mark size=2.0pt, line width=0.5pt]
table[row sep=crcr]{
%100
800	0.649361333	\\
1000	2.124191333	\\
1500	12.613184	\\
2000	28.385348	\\
2500	43.053986	\\
3000	49.79561933	\\
4000	91.53015	\\
5000	90.31691933	\\
6000	130.3957607	\\
};
\addlegendentry{100 ppm}


\addplot[color=brown, mark=star, mark size=2.0pt, line width=0.5pt]
table[row sep=crcr]{
%50
500	0.408415	\\
800	1.384542	\\
1000	1.60728	\\
1500	4.959782	\\
2000	13.327594	\\
2500	19.306355	\\
% 3000	15.166087	\\
% 4000	8.699076	\\
% 5000	2.606191	\\
% 6000	2.914459	\\
};
\addlegendentry{50 ppm}

\addplot[color=magenta, mark=triangle, mark size=2.0pt, line width=0.5pt]
table[row sep=crcr]{
%25
800	0.43572	\\
1000	-0.376469	\\
1500	1.000111	\\
2000	3.305792	\\
2500	4.356869	\\
3000	7.317033	\\
4000	12.374424	\\
5000	20.673449	\\
6000	27.968923	\\
};
\addlegendentry{25 ppm}












\end{axis}
\end{tikzpicture}









==> Wi_De.tex <==
\pgfplotsset{compat=1.17} % Make sure you are using a version that supports all features

% Define colors used in the plots
\definecolor{mycolor0}{RGB}{50,155,105}    % Green
\definecolor{mycolor5}{RGB}{213,81,156}    % Pink
\definecolor{mycolor10}{RGB}{54,80,163}    % Blue
\definecolor{mycolor125}{RGB}{244,196,48}  % Golden Yellow
\definecolor{mycolor15}{RGB}{245,127,34}   % Orange
\definecolor{mycolorSplash}{RGB}{204,204,255} %Light Purple
\definecolor{mycolorNo}{RGB}{224,224,224}     %Grey


\begin{tikzpicture}
\begin{axis}[
width=1.2\figW,
height=0.9\figH,
at={(0\figW,0\figH)},
    %title={Plot of $\beta$ vs. Nanoparticle Concentration},
    xlabel={\small $\De = \tau / \tau_{impact}$},
    ylabel={\small $\Wi = 2 \dot{\gamma}_c \tau$},
    xmin=0.01, xmax=1000,
    ymin=0.01, ymax=100000,
    xmode=log,
    ymode=log,
    %xtick={1000, 10000, 20000}, 
    ytick={0.01, 1, 100,10000},
    axis on top,
    %minor x tick num=1,  % Adds 1 minor tick between each major tick on the x-axis
    %minor y tick num=1,  % Adds 1 minor tick between each major tick on the y-axis
    % Set ticks on the outside for the left and bottom axes
    %xtick pos=left,
    %ytick pos=bottom,
    %xtick align=outside,
    %ytick align=outside,
    % Set ticks on the inside for the right and top axes
    % Extra x ticks for the right axis
    %extra x ticks={0, 5, 10, 15},
    %extra x tick style={tick pos=right, tick align=inside, ticklabel style={opacity=0}},
    % Extra y ticks for the top axis
    %extra y ticks={0.10, 0.12, 0.14, 0.16},
    %extra y tick style={tick pos=top, tick align=inside, ticklabel style={opacity=0}},
    %yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    legend style={at={(0.4,0.22)}, anchor=north west, draw=none, fill=none, font=\footnotesize},
    ticklabel style = {font=\footnotesize}, legend cell align=left, legend image post style={scale=0.8}, 
    row sep=-2pt % <--- THIS controls the line spacing
    ]







\addplot[only marks, color=teal, mark=triangle*, mark size=3.0pt, line width=0.5pt]
table[row sep=crcr]{
%1000-10000 ppm
11.03546224	144.8610262	\\
15.13227866	278.6671807	\\
11.9516846	143.4906379	\\
16.44639965	276.9230817	\\
127.6408087	1266.770212	\\
177.408935	2823.387081	\\
7.495373042	125.4479041	\\
10.21685091	247.8667053	\\
4.749690452	104.5431361	\\
6.423735189	217.4903441	\\
4.951271404	100.6137688	\\
6.716959817	202.8952314	\\
37.31551943	771.3519519	\\
51.05714248	1565.738913	\\
3.160304587	83.48757405	\\
4.249997949	171.3018234	\\
1.858388113	59.34383479	\\
2.480085224	119.2679964	\\
1.966808973	59.79878677	\\
2.630507477	122.4713787	\\
14.53913236	441.3540342	\\
19.60251021	919.3940605	\\
};
%\addlegendentry{Shear-thinning fluids}

\addplot[only marks, color=red, mark=o, mark size=2.5pt, line width=0.5pt]
table[row sep=crcr]{
%1000 ppm and below
1.135605236	41.34447517	\\
1.506505152	86.33163071	\\
1.293055227	45.12572153	\\
1.718148809	95.1421534	\\
6.251559524	238.4904645	\\
8.352457299	464.5624137	\\
43.99653343	1149.891924	\\
59.33605546	2426.551024	\\
0.798057592	31.72229811	\\
0.949733899	36.16270841	\\
1.257549204	78.69897555	\\
32.95503998	982.6082342	\\
44.18461914	2071.061466	\\
3.549854872	149.1508377	\\
4.718366136	318.679623	\\
0.72571419	28.5718851	\\
0.959478095	58.20126467	\\
0.792275459	31.83039488	\\
1.047776362	63.27145301	\\
23.05084164	763.9026099	\\
30.79177008	1581.909047	\\
0.550010763	22.83824169	\\
0.726487168	48.58787073	\\
0.560690804	23.38974928	\\
0.740653456	48.94437757	\\
14.09973047	503.6486578	\\
18.73484863	1082.03607	\\
2.145057483	99.26294232	\\
2.840921478	216.2944645	\\
0.262681122	11.34931961	\\
0.346478003	24.47262714	\\
0.354050082	16.0087039	\\
0.467324864	32.95948747	\\
8.73690919	363.6598299	\\
11.57901158	751.4762194	\\
0.804937502	39.64375246	\\
1.063619815	86.39886994	\\
0.114739868	5.567115851	\\
0.151070836	11.69198596	\\
0.148738544	6.961780742	\\
0.19589975	15.22015147	\\
4.65847135	211.3378214	\\
6.163981495	449.1263804	\\
0.442159342	21.97249556	\\
0.583829699	49.03777097	\\
2.172177668	104.4215348	\\
2.871478528	229.8845639	\\
};
%\addlegendentry{Quasi Boger fluids}






\addplot[only marks, color=blue, mark=square, mark size=2.5pt, line width=0.5pt]
table[row sep=crcr]{
20.3264305	39.5315343	\\
26.90410727	91.87848325	\\
33.06996424	161.4569644	\\
12.96774857	65.64518454	\\
16.9664973	106.1069207	\\
20.75134762	158.3410637	\\
6.648610857	49.50386468	\\
8.640365773	77.74357212	\\
10.52589271	123.2771073	\\
4.457250592	38.7763019	\\
5.758516696	73.83567	\\
6.990344908	116.4697896	\\
1.889179902	44.44965925	\\
2.378332727	88.05013624	\\
2.842390349	153.8967198	\\
};
%\addlegendentry{Boger}



% 1. Shade the entire Classical Elastic Regime (L-shaped region above De=1 or Wi=1)
% Note: Adjust the boundary limits (1e-2, 1e4, 1e3) if your specific axis limits differ slightly.
\fill[mycolor125!50] 
    (axis cs: 1, 1e-2) -- 
    (axis cs: 1e4, 1e-2) -- 
    (axis cs: 1e4, 1e5) -- 
    (axis cs: 1e-2, 1e5) -- 
    (axis cs: 1e-2, 1) -- 
    (axis cs: 1, 1) -- cycle;

% 2. Label the false prediction
% Added a semi-transparent white box so the text does not obscure your data markers
\node at (axis cs: 30, 1) [anchor=center, align=center, rounded corners=2pt, font=\footnotesize, text=black] {Elastic \\ Regime};



\node at (axis cs: 0.1, 0.1) [anchor=center, align=center, rounded corners=2pt, font=\footnotesize, text=black] {Inelastic \\ Regime};


\end{axis}
\end{tikzpicture}












==> beta_vs_Gamma.tex <==
\pgfplotsset{compat=1.17} % Make sure you are using a version that supports all features			
			
% Define colors used in the plots			
\definecolor{mycolor0}{RGB}{50,155,105}    % Green			
\definecolor{mycolor5}{RGB}{213,81,156}    % Pink			
\definecolor{mycolor10}{RGB}{54,80,163}    % Blue			
\definecolor{mycolor125}{RGB}{244,196,48}  % Golden Yellow			
\definecolor{mycolor15}{RGB}{245,127,34}   % Orange			
\definecolor{mycolorSplash}{RGB}{204,204,255} %Light Purple			
\definecolor{mycolorNo}{RGB}{224,224,224}     %Grey			
		


\begin{tikzpicture}
\begin{axis}[
    width=1.4\figW,
    height=0.9\figH,
    at={(0\figW,0\figH)},
    xmode=log,
    xmin=0.01, xmax=1000,
    ymin=0, ymax=1.2,
    xlabel={ $\Gamma$},
    ylabel={$\beta_{\text{max}}(\Gamma) / \beta_{\text{max}}(0)$},
    legend style={at={(0.02,0.65)}, anchor=north west, draw=none, fill=none, font=\footnotesize},
    ticklabel style = {font=\footnotesize}, legend cell align=left, legend image post style={scale=0.8}, 
    row sep=-2pt,
    axis on top% <--- THIS controls the line spacing
    ]

% 1. Experimental error band (+/- 10%)
\fill[gray!50] (axis cs:0.01, 0.9) rectangle (axis cs:1000, 1.1);

%Elastic Region
% 1. Experimental error band (+/- 10%)
\fill[mycolor125!50] (axis cs:1, 0) rectangle (axis cs:1000, 0.9);

% 2. Reference line at y = 1.0 (baseline Newtonian spreading)
\addplot[black, dashed, thick, forget plot] coordinates {(0.01, 1) (1000, 1)};



% 4. Parametric curve: Lambda_nu E^2 = 1
\addplot[thick, color=blue!50!black, domain=0.01:1000, samples=200] 
    {(1 + 1^0.2)/(1 + 1^0.2 * (1 + x)^0.2)};
\addlegendentry{$\Lambda_\nu \mathcal{E}^2 = 1$}

% 5. Parametric curve: Lambda_nu E^2 = 10
\addplot[thick, color=green!50!black, domain=0.01:1000, samples=200] 
    {(1 + 100^0.2)/(1 + 100^0.2 * (1 + x)^0.2)};
\addlegendentry{$\Lambda_\nu \mathcal{E}^2 = 10^{2}$}

% 6. Parametric curve: Lambda_nu E^2 = 100
\addplot[thick, color=red!50!black, domain=0.01:1000, samples=200] 
    {(1 + 10000^0.2)/(1 + 10000^0.2 * (1 + x)^0.2)};
\addlegendentry{$\Lambda_\nu \mathcal{E}^2 = 10^{4}$}

% 7. Asymptotic limit (Lambda_nu E^2 >> 1)
\addplot[thick, color=black, dashed, domain=0.01:1000, samples=200] 
    {(1 + x)^(-0.2)};
\addlegendentry{Asymptote}

% 8. Dummy plot to add the shaded region to the legend
\addplot[area legend, fill=gray!20, draw=none] coordinates {(0.01,-1)};
\addlegendentry{$\pm 10\%$}


% 2. Add text node to explicitly label the paradox
\node at (axis cs: 15, 0.25) [anchor=center, text=black, font=\footnotesize, align=center] {Measurable \\ Elastic Regime};


\end{axis}
\end{tikzpicture}



==> beta_vs_time.tex <==
\pgfplotsset{compat=1.17} % Make sure you are using a version that supports all features

% Define colors used in the plots
\definecolor{mycolor0}{RGB}{50,155,105}    % Green
\definecolor{mycolor5}{RGB}{213,81,156}    % Pink
\definecolor{mycolor10}{RGB}{54,80,163}    % Blue
\definecolor{mycolor125}{RGB}{244,196,48}  % Golden Yellow
\definecolor{mycolor15}{RGB}{245,127,34}   % Orange
\definecolor{mycolorSplash}{RGB}{204,204,255} %Light Purple
\definecolor{mycolorNo}{RGB}{224,224,224}     %Grey


\begin{tikzpicture}
\begin{axis}[
width=1.4\figW,
height=0.9\figH,
at={(0\figW,0\figH)},
    %title={Plot of $\beta$ vs. Nanoparticle Concentration},
    xlabel={\small $t/t_{\text{s}}$},
    ylabel={\small $D/D_{\text{max}}$},
    xmin=0.1, xmax=100,
    ymin=0, ymax=1.1,
    xmode=log,
    %ymode=log,
    %xtick={0, 5, 10, 15}, 
    %ytick={0, 1, 2,3,4,5},
    %minor x tick num=1,  % Adds 1 minor tick between each major tick on the x-axis
    %minor y tick num=1,  % Adds 1 minor tick between each major tick on the y-axis
    % Set ticks on the outside for the left and bottom axes
    %xtick pos=left,
    %ytick pos=bottom,
    %xtick align=outside,
    %ytick align=outside,
    % Set ticks on the inside for the right and top axes
    % Extra x ticks for the right axis
    %extra x ticks={0, 5, 10, 15},
    %extra x tick style={tick pos=right, tick align=inside, ticklabel style={opacity=0}},
    % Extra y ticks for the top axis
    %extra y ticks={0.10, 0.12, 0.14, 0.16},
    %extra y tick style={tick pos=top, tick align=inside, ticklabel style={opacity=0}},
    %yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    legend style={at={(0.05,0.5)}, anchor=north west, draw=none, fill=none, font=\scriptsize},
    ticklabel style = {font=\footnotesize}, legend cell align=left, legend image post style={scale=0.8}, 
    row sep=-2pt % <--- THIS controls the line spacing
    ]





\addplot[color=brown, line width=2.5pt]
table[row sep=crcr]{
0	0.413249211	\\
0.150788644	0.561514196	\\
0.301577287	0.76340694	\\
0.452365931	0.870662461	\\
0.603154574	0.936908517	\\
0.753943218	0.974763407	\\
0.904731861	0.993690852	\\
1.055520505	1	\\
1.56641141	1	\\
2.699818101	0.987241258	\\
4.046236166	0.976810402	\\
5.037921087	0.965210797	\\
6.454893811	0.951295665	\\
7.517378372	0.938535549	\\
9.076440338	0.92694693	\\
11.41429834	0.902592703	\\
13.96627014	0.891023312	\\
14.74506618	0.878257702	\\
16.02056211	0.867825474	\\
18.00429942	0.848111912	\\
19.49243926	0.83652192	\\
21.19236556	0.815640982	\\
23.3897267	0.804064724	\\
25.65703005	0.783194773	\\
27.64101235	0.765804978	\\
29.2001968	0.755378242	\\
30.68772418	0.737978834	\\
32.60115182	0.724073316	\\
34.15984631	0.708999047	\\
35.93118471	0.692767015	\\
37.34852491	0.682337533	\\
38.90783185	0.673072681	\\
40.60824812	0.656839276	\\
42.38019897	0.646416661	\\
43.79729418	0.633663413	\\
45.78164395	0.619759268	\\
47.26978378	0.608169276	\\
49.82200056	0.598923651	\\
49.11253427	0.596586151	\\
51.7354282	0.585018133	\\
53.01104662	0.575747787	\\
54.35783216	0.568802582	\\
56.34316185	0.564193503	\\
58.39831126	0.549128848	\\
59.67417467	0.54218227	\\
61.94282541	0.534093035	\\
63.64434409	0.528316579	\\
65.27518562	0.524862517	\\
67.11842608	0.517926926	\\
69.10424573	0.51796538	\\
71.08920795	0.509870652	\\
73.00373801	0.506422083	\\
75.13127944	0.505301402	\\
77.04593198	0.503014716	\\
79.10242879	0.500730778	\\
 };
\addlegendentry{Glycerol 80\%}

\addplot[color=teal, line width=2.5pt]
table[row sep=crcr]{
0	0.413249211	\\
0.150788644	0.561514196	\\
0.301577287	0.76340694	\\
0.452365931	0.870662461	\\
0.603154574	0.936908517	\\
0.753943218	0.974763407	\\
0.904731861	0.993690852	\\
1.055520505	1	\\
1.213968254	0.993690852	\\
1.370063694	0.990536278	\\
1.536977492	0.981072555	\\
1.696129032	0.977917981	\\
1.862337662	0.971608833	\\
2.017532468	0.971608833	\\
2.172727273	0.971608833	\\
2.327922078	0.971608833	\\
2.491205212	0.968454259	\\
2.646905537	0.968454259	\\
2.811764706	0.965299685	\\
2.967973856	0.965299685	\\
3.124183007	0.965299685	\\
3.280392157	0.965299685	\\
3.447868852	0.96214511	\\
3.604590164	0.96214511	\\
3.761311475	0.958990536	\\
3.918032787	0.96214511	\\
4.101650165	0.955835962	\\
4.259405941	0.955835962	\\
4.417161716	0.955835962	\\
4.574917492	0.955835962	\\
4.732673267	0.955835962	\\
4.890429043	0.955835962	\\
5.048184818	0.955835962	\\
5.205940594	0.949526814	\\
5.36369637	0.952681388	\\
5.521452145	0.955835962	\\
5.698013245	0.952681388	\\
5.856291391	0.952681388	\\
6.014569536	0.94637224	\\
6.172847682	0.949526814	\\
6.331125828	0.94637224	\\
6.489403974	0.952681388	\\
6.647682119	0.949526814	\\
6.805960265	0.952681388	\\
6.987375415	0.94637224	\\
7.146179402	0.94637224	\\
7.304983389	0.94637224	\\
7.463787375	0.949526814	\\
7.648	0.94637224	\\
7.807333333	0.94637224	\\
7.966666667	0.94637224	\\
8.126	0.94637224	\\
8.285333333	0.943217666	\\
8.444666667	0.94637224	\\
8.604	0.943217666	\\
8.763333333	0.94637224	\\
8.922666667	0.943217666	\\
9.082	0.94637224	\\
9.241333333	0.94637224	\\
9.400666667	0.94637224	\\
9.591973244	0.943217666	\\
9.751839465	0.943217666	\\
9.911705686	0.943217666	\\
10.07157191	0.943217666	\\
10.23143813	0.943217666	\\
10.39130435	0.940063091	\\
10.55117057	0.943217666	\\
10.71103679	0.943217666	\\
10.87090301	0.940063091	\\
11.03076923	0.940063091	\\
11.19063545	0.943217666	\\
11.35050167	0.943217666	\\
11.51036789	0.940063091	\\
11.67023411	0.943217666	\\
11.83010033	0.936908517	\\
11.98996656	0.936908517	\\
12.14983278	0.936908517	\\
12.309699	0.943217666	\\
12.46956522	0.936908517	\\
12.62943144	0.943217666	\\
12.83221477	0.936908517	\\
12.99261745	0.936908517	\\
13.15302013	0.936908517	\\
13.31342282	0.940063091	\\
13.4738255	0.936908517	\\
13.63422819	0.940063091	\\
13.79463087	0.936908517	\\
13.95503356	0.936908517	\\
14.11543624	0.936908517	\\
14.27583893	0.936908517	\\
14.43624161	0.936908517	\\
14.5966443	0.936908517	\\
14.75704698	0.936908517	\\
14.91744966	0.940063091	\\
15.07785235	0.936908517	\\
15.23825503	0.936908517	\\
15.39865772	0.936908517	\\
15.5590604	0.940063091	\\
15.77239057	0.936908517	\\
15.93333333	0.936908517	\\
16.09427609	0.936908517	\\
16.25521886	0.936908517	\\
16.41616162	0.936908517	\\
16.57710438	0.936908517	\\
16.73804714	0.936908517	\\
16.8989899	0.936908517	\\
17.05993266	0.936908517	\\
17.22087542	0.936908517	\\
17.38181818	0.936908517	\\
17.54276094	0.936908517	\\
17.7037037	0.936908517	\\
17.86464646	0.936908517	\\
18.02558923	0.936908517	\\
18.18653199	0.936908517	\\
18.34747475	0.936908517	\\
18.50841751	0.936908517	\\
18.66936027	0.930599369	\\
18.83030303	0.936908517	\\
18.99124579	0.936908517	\\
19.15218855	0.936908517	\\
19.31313131	0.936908517	\\
19.47407407	0.936908517	\\
19.63501684	0.933753943	\\
19.7959596	0.936908517	\\
19.95690236	0.933753943	\\
20.11784512	0.936908517	\\
20.27878788	0.936908517	\\
20.43973064	0.936908517	\\
20.6006734	0.936908517	\\
20.76161616	0.936908517	\\
20.92255892	0.936908517	\\
21.08350168	0.936908517	\\
21.24444444	0.936908517	\\
21.40538721	0.936908517	\\
21.56632997	0.936908517	\\
21.72727273	0.933753943	\\
21.88821549	0.936908517	\\
22.04915825	0.936908517	\\
22.21010101	0.936908517	\\
22.37104377	0.936908517	\\
22.53198653	0.936908517	\\
22.69292929	0.936908517	\\
22.85387205	0.933753943	\\
23.01481481	0.936908517	\\
23.17575758	0.930599369	\\
23.33670034	0.936908517	\\
23.4976431	0.933753943	\\
23.65858586	0.936908517	\\
23.81952862	0.933753943	\\
23.98047138	0.936908517	\\
24.14141414	0.933753943	\\
24.3023569	0.936908517	\\
24.46329966	0.933753943	\\
24.62424242	0.936908517	\\
24.78518519	0.933753943	\\
24.94612795	0.936908517	\\
25.10707071	0.933753943	\\
25.26801347	0.933753943	\\
25.42895623	0.933753943	\\
25.58989899	0.936908517	\\
25.75084175	0.933753943	\\
25.91178451	0.936908517	\\
26.07272727	0.936908517	\\
26.23367003	0.936908517	\\
26.39461279	0.930599369	\\
26.55555556	0.933753943	\\
26.71649832	0.933753943	\\
26.87744108	0.936908517	\\
27.03838384	0.936908517	\\
27.1993266	0.933753943	\\
27.36026936	0.936908517	\\
27.52121212	0.933753943	\\
27.68215488	0.936908517	\\
27.84309764	0.936908517	\\
28.0040404	0.933753943	\\
28.16498316	0.936908517	\\
28.32592593	0.930599369	\\
28.48686869	0.933753943	\\
28.64781145	0.933753943	\\
28.80875421	0.933753943	\\
28.96969697	0.933753943	\\
29.13063973	0.936908517	\\
29.29158249	0.936908517	\\
29.45252525	0.933753943	\\
29.61346801	0.933753943	\\
29.77441077	0.933753943	\\
29.93535354	0.933753943	\\
30.0962963	0.933753943	\\
30.25723906	0.936908517	\\
30.41818182	0.936908517	\\
30.57912458	0.933753943	\\
30.74006734	0.933753943	\\
30.9010101	0.936908517	\\
31.06195286	0.936908517	\\
31.22289562	0.933753943	\\
31.38383838	0.933753943	\\
31.54478114	0.933753943	\\
31.70572391	0.936908517	\\
31.97432432	0.933753943	\\
32.13581081	0.933753943	\\
32.2972973	0.933753943	\\
};
\addlegendentry{Glycerol 80\% + PAAM 1000 ppm}


\addplot[color=blue, line width=2.5pt]
table[row sep=crcr]{
0.042763488	0.143235886	\\
0.503771568	0.860774814	\\
1.004579492	1.000207595	\\
2.214501291	0.962202987	\\
2.476646548	0.815565137	\\
2.870771081	0.707063459	\\
3.017699497	0.630810462	\\
3.539259294	0.545775561	\\
4.360003176	0.429950795	\\
% 7.561090832	0.211521518	\\
};
\addlegendentry{Water \cite{bergeron2000controlling}}

\addplot[color=red, line width=2.5pt]
table[row sep=crcr]{
0.040059408	0.14743871	\\
0.444121508	0.861026017	\\
0.545500674	0.916709185	\\
0.756434791	0.984127531	\\
1.000052419	1.000281272	\\
1.441175478	0.949082356	\\
2.61707921	0.87888188	\\
4.98938353	0.805760168	\\
18.58252757	0.653662679	\\
34.15888736	0.58053517	\\
69.15146611	0.549893102	\\
159.9774674	0.530988144	\\
365.6185849	0.513545736	\\
};
\addlegendentry{Water + PEO 100 ppm \cite{bergeron2000controlling}}







\end{axis}
\end{tikzpicture}












==> graphical_abstract.tex <==


\usetikzlibrary{arrows.meta, positioning, calc}

\definecolor{waterblue}{RGB}{70, 150, 220}
\definecolor{bogerpurple}{RGB}{140, 70, 180}
\definecolor{darkgray}{RGB}{50, 50, 50}
\definecolor{accentorange}{RGB}{235, 120, 35}



\begin{tikzpicture}[font=\sffamily, >=Latex]

  % % Outer Frame (Elsevier ~2:1 Aspect Ratio)
  % \draw[line width=1pt, color=darkgray, fill=white] (0,0) rectangle (16.2, 7.6);

  % =================================================================
  % PANEL 1: THE SPREADING PARADOX (Left Panel)
  % =================================================================
  \node[anchor=north west, font=\large\bfseries\color{darkgray}] at (1.5, 7.2) {Identical Spreading};

  % Substrate line
  \draw[line width=1.5pt, darkgray] (0.5, 4.3) -- (7.5, 4.3);

% Water Drop at Max Spread (Realistic Pancake / Lamella shape with rounded rim)
  \fill[waterblue!45, draw=waterblue!90!black, line width=1pt] 
    (0.8, 4.3) 
    .. controls (0.8, 4.62) and (0.98, 4.58) .. (1.15, 4.45)
    -- (3.05, 4.45)
    .. controls (3.22, 4.58) and (3.4, 4.62) .. (3.4, 4.3) 
    -- cycle;

  \node[font=\bfseries\small\color{waterblue!90!black}] at (2.1, 5.1) {Newtonian Drop};
  \draw[<->, thick, darkgray] (0.8, 3.85) -- (3.4, 3.85) node[midway, below=1pt, font=\scriptsize\bfseries] {$D_{\text{max}(0)}$};

  % Boger Drop at Max Spread (Identical Footprint)
  \fill[bogerpurple!35, draw=bogerpurple!90!black, line width=1pt] 
    (4.5, 4.3) 
    .. controls (4.5, 4.62) and (4.68, 4.58) .. (4.85, 4.45)
    -- (6.75, 4.45)
    .. controls (6.92, 4.58) and (7.1, 4.62) .. (7.1, 4.3) 
    -- cycle;

  \node[font=\bfseries\small\color{bogerpurple!90!black}] at (5.8, 5.1) {Boger Drop};
  \draw[<->, thick, darkgray] (4.5, 3.85) -- (7.1, 3.85) node[midway, below=1pt, font=\scriptsize\bfseries] {$D_{\text{max}(\Gamma)}$};

  % Paradox Box
  \node[draw=red!80!black, fill=red!5, rounded corners=4pt, inner sep=6pt, align=center, line width=0.8pt] at (3.5, 1.9) {
    \small\bfseries Classical Rheology Expectation:\\[2pt]
    $\text{Wi} \gg 1 \text{ and } \text{De} \gg 1$ \\
    $\implies \text{Solid-like Resistance?}$\\
    \small\color{red!80!black}\textbf{Paradox: $D_{\text{max}}$ is Identical!}
  };

  % Vertical Divider Line
  \draw[line width=1pt, darkgray!25] (8.0, 0.4) -- (8.0, 7.2);

  % =================================================================
  % PANEL 2: ENERGETIC CRITERION (Right Panel)
  % =================================================================
  \node[anchor=north west, font=\large\bfseries\color{darkgray}] at (9.6, 7.2) {Energetic Criterion ($\Gamma$)};

  % Equation Box
  \node[draw=accentorange, fill=accentorange!10, rounded corners=4pt, inner sep=5pt, align=center, line width=1pt] at (12.1, 5.8) {
    $\displaystyle \Gamma \equiv \frac{\text{Elastic Energy}}{\text{Viscous Energy}} = \frac{8}{5\pi} \left( \frac{G D_0}{\mu_i V_0 \sqrt{\mathcal{E}}} \right)$
  };



  % Scatter Band (+- 10%)
  \fill[gray!20] (9.0, 2.8) rectangle (13.5, 3.6);
  \draw[darkgray, densely dashed, line width=0.8pt] (9.0, 3.2) -- (15.2, 3.2) node[right, font=\small\bfseries] {1.0};

  % Elastic Regime Shading
  \fill[yellow!40, opacity=0.85] (13.5, 1.6) rectangle (15.0, 5.0);
  \node[rotate=90, font=\footnotesize\bfseries, color=darkgray!90!black] at (14.25, 3.3) {Elastic Effects $\Gamma \ge 1$};

  % Experimental Data Points Clustered Far Left
  \fill[blue!80!black] (9.4, 3.2) circle (2.8pt);
  \fill[blue!80!black] (9.8, 3.12) circle (2.8pt);
  \fill[red!80!black]  (10.3, 3.28) circle (2.8pt);
  \fill[red!80!black]  (10.8, 3.18) circle (2.8pt);
  \fill[blue!80!black] (11.3, 3.24) circle (2.8pt);

  % Pointer label
  \node[font=\scriptsize\bfseries, color=blue!80!black, align=center] at (10.6, 2.2) {All Data: $\Gamma \ll 1$};

  % Conclusion Stamp
  \node[fill=darkgray, text=white, rounded corners=3pt, font=\small\bfseries, inner sep=4pt] at (12.1, 0.7) {
    Spreading is Energetically Inelastic ($\Gamma \ll 1$)
  };

  % Mini Plot Axes
  \draw[->, line width=1.1pt] (9.0, 1.6) -- (15.5, 1.6) node[below=2pt, font=\small\bfseries] {$\Gamma$};
  \draw[->, line width=1.1pt] (9.0, 1.6) -- (9.0, 4.5) node[above=-2pt, font=\scriptsize\bfseries, align=center] {$\frac{D_{\text{max}}(\Gamma)}{D_{\text{max}}(0)}$};

\end{tikzpicture}


==> maxspreading.tex <==
\pgfplotsset{compat=1.17} % Make sure you are using a version that supports all features

% Define colors used in the plots
\definecolor{mycolor0}{RGB}{50,155,105}    % Green
\definecolor{mycolor5}{RGB}{213,81,156}    % Pink
\definecolor{mycolor10}{RGB}{54,80,163}    % Blue
\definecolor{mycolor125}{RGB}{244,196,48}  % Golden Yellow
\definecolor{mycolor15}{RGB}{245,127,34}   % Orange
\definecolor{mycolorSplash}{RGB}{204,204,255} %Light Purple
\definecolor{mycolorNo}{RGB}{224,224,224}     %Grey


\begin{tikzpicture}
\begin{axis}[
width=1.2\figW,
height=0.9\figH,
at={(0\figW,0\figH)},
    %title={Plot of $\beta$ vs. Nanoparticle Concentration},
    xlabel={\small $\Lambda_{\nu} \mathcal{E}^{2}$},
    ylabel={\small $\beta_{\text{max}}(\Gamma=0) / \sqrt{\text{We} ~\mathcal{E}}$},
    xmin=30, xmax=2000000,
    ymin=0.01, ymax=1,
    xmode=log,
    ymode=log,
    %xtick={0, 5, 10, 15}, 
    %ytick={0, 1, 2,3,4,5},
    %minor x tick num=1,  % Adds 1 minor tick between each major tick on the x-axis
    %minor y tick num=1,  % Adds 1 minor tick between each major tick on the y-axis
    % Set ticks on the outside for the left and bottom axes
    %xtick pos=left,
    %ytick pos=bottom,
    %xtick align=outside,
    %ytick align=outside,
    % Set ticks on the inside for the right and top axes
    % Extra x ticks for the right axis
    %extra x ticks={0, 5, 10, 15},
    %extra x tick style={tick pos=right, tick align=inside, ticklabel style={opacity=0}},
    % Extra y ticks for the top axis
    %extra y ticks={0.10, 0.12, 0.14, 0.16},
    %extra y tick style={tick pos=top, tick align=inside, ticklabel style={opacity=0}},
    %yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    legend style={at={(0.00,0.5)}, anchor=north west, draw=none, fill=none, font=\footnotesize},
    ticklabel style = {font=\footnotesize}, legend cell align=left, legend image post style={scale=0.8}, 
    row sep=-2pt % <--- THIS controls the line spacing
    ]




\addplot[  line width=2.0pt,  domain=0.0001:10E11, samples=200] {(1+x^0.2)^-1};

\addlegendentry{Eq. \cite{abbot2026kinematic}}

\addplot[only marks, color=teal, mark=triangle*, mark size=3.0pt, line width=0.5pt]
table[row sep=crcr]{
%Thijs
12997.1786	0.181850972	\\
77586.49532	0.12906437	\\
21960.75006	0.182095616	\\
131094.4231	0.129446673	\\
96358.3931	0.188596739	\\
575210.2239	0.144076807	\\
6162.455373	0.192675482	\\
36786.70037	0.138588583	\\
2577.026792	0.205505274	\\
15383.52924	0.151676678	\\
3719.882152	0.203636351	\\
22205.79004	0.147974243	\\
8291.303593	0.219133168	\\
49494.83322	0.159758916	\\
1490.193754	0.21544746	\\
8895.692998	0.157919245	\\
739.4946447	0.224158404	\\
4414.404044	0.162612075	\\
934.4523238	0.22291914	\\
5578.201474	0.163245825	\\
1546.216075	0.230831981	\\
9230.117547	0.170481353	\\
};
\addlegendentry{Shear-thinning fluids}


\addplot[only marks, color=red, mark=o, mark size=2.5pt, line width=0.5pt]
table[row sep=crcr]{
%Thijs
430.2514297	0.229456358	\\
2568.380535	0.169667997	\\
504.2008941	0.227487171	\\
3009.820939	0.16902655	\\
656.5816088	0.241768787	\\
3919.455712	0.172667406	\\
1523.807147	0.213787087	\\
9096.347727	0.158917337	\\
318.2067865	0.234064495	\\
351.8201795	0.230900161	\\
2100.186166	0.174301814	\\
851.5392879	0.217917967	\\
5083.253142	0.161891088	\\
416.8060725	0.244965206	\\
2488.118643	0.183228198	\\
302.5205365	0.232007076	\\
1805.892564	0.169442208	\\
307.0023222	0.234585868	\\
1832.646527	0.169242076	\\
605.041073	0.223645052	\\
3611.785127	0.164685233	\\
272.2684828	0.236254263	\\
1625.303307	0.17633392	\\
280.1116079	0.237413315	\\
1672.122744	0.175738656	\\
376.9181795	0.223829538	\\
2250.008364	0.167879642	\\
302.5205365	0.250808597	\\
1805.892564	0.189450238	\\
248.2909292	0.239446671	\\
1482.1696	0.17992346	\\
246.2741256	0.244471907	\\
1470.130317	0.179500105	\\
302.0723579	0.237573738	\\
1803.217167	0.174755959	\\
250.9800006	0.255148026	\\
1498.221979	0.192744713	\\
240.2237149	0.253724276	\\
1434.012465	0.188154514	\\
244.7055006	0.249501153	\\
1460.766429	0.188775436	\\
264.6494471	0.245566791	\\
1579.821569	0.183184579	\\
246.4982149	0.256162699	\\
1471.468015	0.195823661	\\
246.0500363	0.251426224	\\
1468.792618	0.190894778	\\
%%%%Data Manglesh
125.0553845	0.272706374	\\
583.7163698	0.212229946	\\
1791.709687	0.185242103	\\
};
%\addlegendentry{$\le$1000 ppm PEO$_{\text{aq}}$ or PAAM$_{\text{aq}}$}
\addlegendentry{Quasi Boger fluids}



\addplot[only marks, color=blue, mark=square, mark size=2.5pt, line width=0.5pt]
table[row sep=crcr]{
%Manglesh
18410.88374	0.106930469	\\
88662.26018	0.090941581	\\
273727.0333	0.078993599	\\
5802.421079	0.161392949	\\
27366.08871	0.114697425	\\
84321.53132	0.091876921	\\
2544.787676	0.182320899	\\
11998.51515	0.12773081	\\
36966.33677	0.105475124	\\
1275.592909	0.185793412	\\
6016.904678	0.143303678	\\
18540.43925	0.11801869	\\
125.0553845	0.27094057	\\
583.7163698	0.213989535	\\
1791.709687	0.185777253	\\
};
%\addlegendentry{1000 ppm PAAM$_{\text{vis}}$}
\addlegendentry{Boger fluids}




\end{axis}
\end{tikzpicture}












==> maxspreading_thinning.tex <==
\pgfplotsset{compat=1.17} % Make sure you are using a version that supports all features

% Define colors used in the plots
\definecolor{mycolor0}{RGB}{50,155,105}    % Green
\definecolor{mycolor5}{RGB}{213,81,156}    % Pink
\definecolor{mycolor10}{RGB}{54,80,163}    % Blue
\definecolor{mycolor125}{RGB}{244,196,48}  % Golden Yellow
\definecolor{mycolor15}{RGB}{245,127,34}   % Orange
\definecolor{mycolorSplash}{RGB}{204,204,255} %Light Purple
\definecolor{mycolorNo}{RGB}{224,224,224}     %Grey


\begin{tikzpicture}
\begin{axis}[
width=1.0\figW,
height=1.0\figH,
at={(0\figW,0\figH)},
    %title={Plot of $\beta$ vs. Nanoparticle Concentration},
    xlabel={\small $\Lambda \cdot \mathcal{E}^{2}$},
    %ylabel={\small $\beta_{max} / \sqrt{\text{We} \cdot \mathcal{E}}$},
    xmin=50, xmax=20E4,
    ymin=0.01, ymax=1,
    xmode=log,
    ymode=log,
    %xtick={0, 5, 10, 15}, 
    ytick=\empty,
    %minor x tick num=1,  % Adds 1 minor tick between each major tick on the x-axis
    %minor y tick num=1,  % Adds 1 minor tick between each major tick on the y-axis
    % Set ticks on the outside for the left and bottom axes
    %xtick pos=left,
    %ytick pos=bottom,
    %xtick align=outside,
    %ytick align=outside,
    % Set ticks on the inside for the right and top axes
    % Extra x ticks for the right axis
    %extra x ticks={0, 5, 10, 15},
    %extra x tick style={tick pos=right, tick align=inside, ticklabel style={opacity=0}},
    % Extra y ticks for the top axis
    %extra y ticks={0.10, 0.12, 0.14, 0.16},
    %extra y tick style={tick pos=top, tick align=inside, ticklabel style={opacity=0}},
    %yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    legend style={at={(0.00,0.40)}, anchor=north west, draw=none, fill=none, font=\footnotesize},
    ticklabel style = {font=\footnotesize}, legend cell align=left, legend image post style={scale=0.8}, 
    row sep=-2pt % <--- THIS controls the line spacing
    ]




\addplot[  line width=2.0pt,  domain=0.0001:10E11, samples=200] {(1+x^0.2)^-1};
\addlegendentry{Eq. Abbot \& Bonn 2026}

\addplot[only marks, color=teal, mark=triangle*, mark size=3.0pt, line width=0.5pt]
table[row sep=crcr]{
%Thijs
12997.1786	0.181850972	\\
77586.49532	0.12906437	\\
21960.75006	0.182095616	\\
131094.4231	0.129446673	\\
96358.3931	0.188596739	\\
575210.2239	0.144076807	\\
6162.455373	0.192675482	\\
36786.70037	0.138588583	\\
2577.026792	0.205505274	\\
15383.52924	0.151676678	\\
3719.882152	0.203636351	\\
22205.79004	0.147974243	\\
8291.303593	0.219133168	\\
49494.83322	0.159758916	\\
1490.193754	0.21544746	\\
8895.692998	0.157919245	\\
739.4946447	0.224158404	\\
4414.404044	0.162612075	\\
934.4523238	0.22291914	\\
5578.201474	0.163245825	\\
1546.216075	0.230831981	\\
9230.117547	0.170481353	\\
};
%\addlegendentry{$\gg$1000 ppm PEO$_{\text{aq}}$ or PAAM$_{\text{aq}}$}
\addlegendentry{Shear-thinning}







\end{axis}
\end{tikzpicture}












==> rheology_main.tex <==
\pgfplotsset{compat=1.17} % Make sure you are using a version that supports all features

% Define colors used in the plots
\definecolor{mycolor0}{RGB}{50,155,105}    % Green
\definecolor{mycolor5}{RGB}{213,81,156}    % Pink
\definecolor{mycolor10}{RGB}{54,80,163}    % Blue
\definecolor{mycolor125}{RGB}{244,196,48}  % Golden Yellow
\definecolor{mycolor15}{RGB}{245,127,34}   % Orange
\definecolor{mycolorSplash}{RGB}{204,204,255} %Light Purple
\definecolor{mycolorNo}{RGB}{224,224,224}     %Grey


\begin{tikzpicture}
\begin{axis}[
width=1.2\figW,
height=1.0\figH,
at={(0\figW,0\figH)},
    %title={Plot of $\beta$ vs. Nanoparticle Concentration},
    xlabel={\small Shear Rate (s$^{-1}$)},
    ylabel={\small $\mu~(\mathrm{mPa\cdot s})$ or $N_1 (\mathrm{Pa})$},
    xmin=1, xmax=10000,
    ymin=0.1, ymax=10000,
    xmode=log,
    ymode=log,
    %xtick={0, 5, 10, 15}, 
    %ytick={0, 1, 2,3,4,5},
    %minor x tick num=1,  % Adds 1 minor tick between each major tick on the x-axis
    %minor y tick num=1,  % Adds 1 minor tick between each major tick on the y-axis
    % Set ticks on the outside for the left and bottom axes
    %xtick pos=left,
    %ytick pos=bottom,
    %xtick align=outside,
    %ytick align=outside,
    % Set ticks on the inside for the right and top axes
    % Extra x ticks for the right axis
    %extra x ticks={0, 5, 10, 15},
    %extra x tick style={tick pos=right, tick align=inside, ticklabel style={opacity=0}},
    % Extra y ticks for the top axis
    %extra y ticks={0.10, 0.12, 0.14, 0.16},
    %extra y tick style={tick pos=top, tick align=inside, ticklabel style={opacity=0}},
    %yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    legend style={at={(1.10,0.90)}, anchor=north west, draw=none, fill=none, font=\footnotesize},
    ticklabel style = {font=\footnotesize}, legend cell align=left, legend image post style={scale=0.8}, 
    row sep=-2pt % <--- THIS controls the line spacing
    ]


\addlegendimage{empty legend}
\addlegendentry{\hspace{-0.6cm}\textbf{Viscosity $\mu~(\mathrm{mPa\cdot s})$}}


\addplot[color=teal, line width=2.5pt]
table[row sep=crcr]{
1	242.9	\\
21.4	215.4	\\
41.8	209.9	\\
62.2	206.35	\\
82.6	203.7	\\
103	201.65	\\
123	200.05	\\
144	198.7	\\
164	197.6	\\
184	196.7	\\
205	195.85	\\
225	195.15	\\
246	194.6	\\
266	194.1	\\
286	193.7	\\
307	193.25	\\
327	192.95	\\
348	192.65	\\
368	192.35	\\
388	192.05	\\
409	191.8	\\
429	191.55	\\
450	191.25	\\
470	191.05	\\
490	190.75	\\
511	190.5	\\
531	190.25	\\
551	190.05	\\
572	189.8	\\
592	189.55	\\
613	189.3	\\
633	189.1	\\
653	188.9	\\
674	188.7	\\
694	188.5	\\
715	188.3	\\
735	188.15	\\
755	187.95	\\
776	187.7	\\
796	187.55	\\
817	187.3	\\
837	187.15	\\
857	186.95	\\
878	186.65	\\
898	186.45	\\
918	186.2	\\
939	186	\\
959	185.8	\\
980	185.6	\\
1.00E+03	185.4	\\
};
%\addlegendentry{1000 ppm PAAM in Glycerol 90\% (Boger)}



\addplot[color=red, line width=2.5pt]
table[row sep=crcr]{
1	16	\\
21.4	16.36666667	\\
41.8	15.3	\\
62.2	15.03333333	\\
82.6	14.86666667	\\
103	14.73333333	\\
123	14.6	\\
144	14.56666667	\\
164	14.43333333	\\
184	14.33333333	\\
205	14.3	\\
225	14.23333333	\\
246	14.2	\\
266	14.13333333	\\
286	14.1	\\
307	14.06666667	\\
327	14.03333333	\\
348	14	\\
368	13.96666667	\\
388	13.93333333	\\
409	13.9	\\
429	13.86666667	\\
450	13.86666667	\\
470	13.83333333	\\
490	13.83333333	\\
511	13.8	\\
531	13.8	\\
551	13.8	\\
572	13.76666667	\\
592	13.73333333	\\
613	13.73333333	\\
633	13.73333333	\\
653	13.73333333	\\
674	13.7	\\
694	13.66666667	\\
715	13.66666667	\\
735	13.66666667	\\
755	13.66666667	\\
776	13.63333333	\\
796	13.63333333	\\
817	13.6	\\
837	13.6	\\
857	13.6	\\
878	13.56666667	\\
898	13.56666667	\\
918	13.53333333	\\
939	13.56666667	\\
959	13.53333333	\\
980	13.53333333	\\
1.00E+03	13.53333333	\\
};
%\addlegendentry{1000 ppm PAAM in Glycerol 60\% (Boger)}



\addplot[color=brown, line width=2.5pt]		
table[row sep=crcr]{		
1.032	1.993	\\
1.287	1.933	\\
1.606	1.947	\\
2.002	2.108	\\
2.497	2.1	\\
3.114	2.155	\\
3.884	1.922	\\
4.843	1.918	\\
6.04	2.136	\\
7.532	2.156	\\
9.393	2.11	\\
11.71	1.934	\\
14.61	1.883	\\
18.22	1.826	\\
22.72	1.821	\\
28.33	1.846	\\
35.33	1.812	\\
44.07	1.941	\\
54.95	2.065	\\
68.53	2.042	\\
85.47	1.934	\\
106.6	2.022	\\
132.9	2.014	\\
165.8	1.991	\\
206.7	1.92	\\
257.8	1.872	\\
321.5	1.876	\\
400.9	1.884	\\
500	    1.969	\\
};		
%\addlegendentry{1000 ppm PEO in water (Quasi-Boger)}


\addplot[color=blue, line width=2.5pt]		
table[row sep=crcr]{		
0.01	208.1	\\
0.01247	204.4	\\
0.01555	192.7	\\
0.0194	191	\\
0.02419	183.1	\\
0.03016	188.6	\\
0.03762	181.3	\\
0.04691	177.3	\\
0.05851	170.6	\\
0.07295	162	\\
0.09098	148.3	\\
0.1135	134.9	\\
0.1415	119.3	\\
0.1765	102.8	\\
0.2201	87.5	\\
0.2744	74.07	\\
0.3423	65.79	\\
0.4268	63.79	\\
0.5323	60.83	\\
0.6638	58.49	\\
0.8278	54.48	\\
1.032	59.18	\\
1.287	59.24	\\
1.606	57.36	\\
2.002	58.47	\\
2.497	57.38	\\
3.114	56.58	\\
3.884	56.44	\\
4.843	56.4	\\
6.04	55.89	\\
7.532	55.36	\\
9.393	54.78	\\
11.71	53.75	\\
14.61	51.91	\\
18.22	51.18	\\
22.72	50.36	\\
28.33	49.75	\\
35.33	50.44	\\
44.07	49.23	\\
54.95	47.91	\\
68.53	46.4	\\
85.47	44.8	\\
106.6	43.1	\\
132.9	41.31	\\
165.8	39.46	\\
206.7	37.55	\\
257.8	35.62	\\
321.5	33.69	\\
400.9	31.79	\\
500	    29.97	\\
};		
%\addlegendentry{10000 ppm PEO in water (Shear-thinning)}




\addlegendentry{PAAM 1000 ppm (Gly 90\%)}
\addlegendentry{PAAM 1000 ppm (Gly 60\%)}
\addlegendentry{PEO 1000 ppm (aq)}
\addlegendentry{PEO 10000 ppm (aq)}


% --- NORMAL STRESS HEADER ---
\addlegendimage{empty legend}
\addlegendentry{\hspace{-0.6cm}\textbf{Normal Stress $N_1~(\mathrm{Pa})$}}



\addplot[color=black, mark=square*, mark size=3.0pt, line width=0.5pt]
table[row sep=crcr]{
%100
800	0.649361333	\\
1000	2.124191333	\\
1500	12.613184	\\
2000	28.385348	\\
2500	43.053986	\\
3000	49.79561933	\\
4000	91.53015	\\
5000	90.31691933	\\
6000	130.3957607	\\
};
%\addlegendentry{100 ppm PEO in water (Quasi-Boger)}

\addplot[color=orange, mark=*, mark size=3.0pt, line width=0.5pt]
table[row sep=crcr]{
%1000
200	4.796192	\\
300	8.334957	\\
400	12.321999	\\
500	21.277386	\\
600	32.657723	\\
700	58.49094	\\
};
%\addlegendentry{1000 ppm PEO in water (Quasi-Boger)}


\addplot[color=violet, mark=triangle*, mark size=3.0pt, line width=0.5pt]
table[row sep=crcr]{
%10000
4	11.06938645	\\
6	17.96304526	\\
10	36.18864367	\\
20	53.57154354	\\
30	76.131999	\\
40	103.9937985	\\
60	154.1754349	\\
100	268.4423065	\\
200	560.271179	\\
300	891.8308229	\\
400	1335.895014	\\
};
%\addlegendentry{10000 ppm PEO in water (Shear-thinning)}


\addlegendentry{PEO 100 ppm (aq)}
\addlegendentry{PEO 1000 ppm (aq)}
\addlegendentry{PEO 10000 ppm (aq)}

\end{axis}


\end{tikzpicture}












==> setup.tex <==
% \documentclass[tikz, border=5mm]{standalone}
% \usepackage{amsmath}
% \usepackage{amsfonts}
% \usepackage{amssymb}
% \usetikzlibrary{positioning, shapes.geometric, arrows.meta, shadows, decorations.markings}

% \begin{document}
\begin{tikzpicture}[
    font=\sffamily\small,
    >=stealth,
    label line/.style={draw, gray!80, thick, -},
]

% 1. Pneumatic Vibration Isolation Table
\filldraw[fill=gray!15, draw=gray!70, thick] (-6.5, -1.5) rectangle (6.5, -0.5);
\node[gray!80!black] at (0, -1.0) {\textbf{Pneumatic Vibration Isolation Table}};

% 2. Stainless Steel Target & Support Base
\filldraw[fill=gray!40, draw=gray!80!black, thick] (-0.8, -0.5) rectangle (0.8, 0);



% 3. Needle & Syringe Pump/Stage
\filldraw[fill=gray!30, draw=gray!80!black, thick] (-0.1, 4.5) rectangle (0.1, 5.5); % Needle
\filldraw[fill=gray!10, draw=gray!80!black, thick, rounded corners=2pt] (-1.2, 5.5) rectangle (1.2, 6.5);
\node[align=center] at (0, 6) {Syringe Pump \&\\Z-stage};

% 4. Protective Acrylic Tube
\draw[dashed, draw=blue!50, thick, fill=blue!5, fill opacity=0.3] (-0.4, 1.4) rectangle (0.4, 4.5);

% 5. Droplet and Velocity Vector
\filldraw[fill=cyan!50, draw=cyan!80!black, thick] (0, 3.2) circle (0.15);
\draw[->, thick, cyan!80!black] (0.7, 3.2) -- (0.7, 2.2) node[midway, right] {$V_0$};

% 6. High-Speed Camera (Right)
\filldraw[fill=gray!80!black, draw=black, thick, rounded corners=2pt] (3.5, 0.2) rectangle (5.5, 1.8);
\filldraw[fill=gray!60, draw=black, thick] (3.0, 0.6) rectangle (3.5, 1.4); % Lens body
\filldraw[fill=cyan!20, draw=black, thick] (2.9, 0.7) rectangle (3.0, 1.3); % Lens glass
\node[text=white, align=center] at (4.5, 1) {High-Speed\\Camera};

% 7. LED Light & Diffuser (Left)
\filldraw[fill=yellow!10, draw=orange!80!black, thick, rounded corners=2pt] (-5.5, 0.2) rectangle (-4.0, 1.8);
\node[align=center, orange!80!black] at (-4.75, 1) {LED\\Backlight};
\filldraw[fill=gray!10, draw=gray!50, thick] (-3.3, -0.2) rectangle (-3.1, 2.2); % Diffuser

% Light rays from LED to Diffuser
\draw[->, yellow!80!orange, thick, dashed] (-3.9, 1) -- (-3.4, 1);
\draw[->, yellow!80!orange, thick, dashed] (-3.9, 1.5) -- (-3.4, 1.5);
\draw[->, yellow!80!orange, thick, dashed] (-3.9, 0.5) -- (-3.4, 0.5);



% 8. Annotations and Labels
% Diffuser Label
\draw[label line] (-3.2, 2.2) -- (-3.2, 2.8) node[above, text=black] {Diffuser ($80^\circ$)};

% Acrylic Tube Label
\draw[label line] (-0.4, 2.5) -- (-1.3, 2.5) node[left, text=black, align=right] {Acrylic\\Tube};

% Needle Label
\draw[label line] (-0.1, 5) -- (-1.5, 5) node[left, text=black, align=right] {Blunt Needle\\(ID: $0.51$ mm)};

% Droplet Label
\draw[label line] (-0.15, 3.2) -- (-1.5, 3.7) node[left, text=black, align=right] {Droplet};

% Parafilm Coating Label
\draw[label line] (0, 0) -- (0, 0) node[above, text=black, align=left] {Parafilm Coating\\($\theta = 110^\circ \pm 5^\circ$)};



\end{tikzpicture}
% \end{document}

==> surfacetension.tex <==
\pgfplotsset{compat=1.17} % Make sure you are using a version that supports all features

% Define colors used in the plots
\definecolor{mycolor0}{RGB}{50,155,105}    % Green
\definecolor{mycolor5}{RGB}{213,81,156}    % Pink
\definecolor{mycolor10}{RGB}{54,80,163}    % Blue
\definecolor{mycolor125}{RGB}{244,196,48}  % Golden Yellow
\definecolor{mycolor15}{RGB}{245,127,34}   % Orange
\definecolor{mycolorSplash}{RGB}{204,204,255} %Light Purple
\definecolor{mycolorNo}{RGB}{224,224,224}     %Grey


\begin{tikzpicture}
\begin{axis}[
width=1.4\figW,
height=1.0\figH,
at={(0\figW,0\figH)},
    %title={Plot of $\beta$ vs. Nanoparticle Concentration},
    xlabel={\small $t$ (s)},
    ylabel={\small $\sigma$},
    xmin=0.00001, xmax=100,
    ymin=55, ymax=80,
    xmode=log,
    %ymode=log,
    %xtick={55, 60, 65 , 70, 80}, 
    ytick={55, 60, 65 , 70, 75, 80},
    %minor x tick num=1,  % Adds 1 minor tick between each major tick on the x-axis
    %minor y tick num=1,  % Adds 1 minor tick between each major tick on the y-axis
    % Set ticks on the outside for the left and bottom axes
    %xtick pos=left,
    %ytick pos=bottom,
    %xtick align=outside,
    %ytick align=outside,
    % Set ticks on the inside for the right and top axes
    % Extra x ticks for the right axis
    %extra x ticks={0, 5, 10, 15},
    %extra x tick style={tick pos=right, tick align=inside, ticklabel style={opacity=0}},
    % Extra y ticks for the top axis
    %extra y ticks={0.10, 0.12, 0.14, 0.16},
    %extra y tick style={tick pos=top, tick align=inside, ticklabel style={opacity=0}},
    %yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    legend style={at={(0.02,0.50)}, anchor=north west, draw=none, fill=none, font=\footnotesize},
    ticklabel style = {font=\footnotesize}, legend cell align=left, legend image post style={scale=0.8}, 
    row sep=-2pt % <--- THIS controls the line spacing
    ]



% ==========================================
% DROP IMPACT TIMESCALE SHADING (Background)
% ==========================================
% Draws a soft gray rectangle from x=10^-4 to 10^-3 across the full y-axis
\fill[gray!20] (0.0006, 50) rectangle (0.004, 80);

% Horizontal double-arrow with text above it
\draw[<->, thick, >=stealth] (0.0006, 73.5) -- (0.004, 73.5) 
    node[midway, above, align=center, font=\footnotesize] {$\tau_{\text{impact}}$};
% ==========================================


\addplot[  line width=2.0pt,  domain=0.00001:100, samples=200] {59 +((72 - 59 )/(1+(x/0.3)^0.8))};
\addlegendentry{Hua-Rosen Eq.}


\addplot[only marks, color=red, mark=o, mark size=2.5pt, line width=0.5pt]
table[row sep=crcr]{
0.026608302	71.80783444	\\
0.036603347	72.01657718	\\
0.048116862	72.08357232	\\
0.065229586	71.82957847	\\
0.088382499	72.00294308	\\
0.116213242	71.85625899	\\
0.152741446	72.06570695	\\
0.207045888	71.88293951	\\
0.289106725	72.30512642	\\
0.352401412	71.98155165	\\
0.485028146	71.76293594	\\
0.63773092	71.65186505	\\
0.877551773	71.61131536	\\
1.13608508	71.74977198	\\
};
\addlegendentry{water}


\addplot[only marks, color=teal, mark=o, mark size=2.5pt, line width=0.5pt]
table[row sep=crcr]{
0.027022827	71.59392013	\\
0.034980924	71.80360316	\\
0.048125197	71.9411195	\\
0.064237321	71.93665316	\\
0.08574372	71.93218682	\\
0.116233372	71.71380617	\\
0.157544389	71.60226514	\\
0.207099687	71.66926028	\\
0.26413722	71.59427274	\\
0.363403958	71.69617587	\\
0.492669619	71.40656881	\\
0.64766599	71.43795075	\\
0.877817809	71.36202292	\\
1.171859929	71.25071697	\\
1.564397167	71.13941101	\\
2.088603246	70.95687864	\\
2.704623962	70.88165603	\\
3.557206387	70.5212927	\\
4.972238861	70.08876268	\\
6.343845349	69.7288695	\\
8.47397509	69.11897866	\\
12.21997094	68.04494081	\\
15.60979988	66.68787788	\\
};
\addlegendentry{50 ppm}


\addplot[only marks, color=brown, mark=o, mark size=2.5pt, line width=0.5pt]
table[row sep=crcr]{
0.026233057	70.98896578	\\
0.036082459	71.30454815	\\
0.048158551	71.37130822	\\
0.065269142	71.3309936	\\
0.085814293	71.25553591	\\
0.116293785	71.28644771	\\
0.155268816	71.06830213	\\
0.204117175	71.09968407	\\
0.276663362	70.98814304	\\
0.37491233	71.05466803	\\
0.471077033	70.76623633	\\
0.658240207	70.61861195	\\
0.839563154	70.50801121	\\
1.155633928	70.21816908	\\
1.519991858	69.82219255	\\
2.124726269	69.35404933	\\
2.75318893	68.74462864	\\
3.622805755	67.99252005	\\
4.91572174	66.99064889	\\
6.672078893	65.73948529	\\
8.525502271	64.13312992	\\
15.94385366	61.77302047	\\
};
\addlegendentry{100 ppm}


% 100 ppm PD		
		
% 1.541467218	70.78351402	\\
% 2.090141291	70.35145415	\\
% 2.74854337	70.13354364	\\
% 3.671605364	69.4880396	\\
% 4.905302721	68.73569595	\\
% 6.457197936	67.66306852	\\
% 8.503012736	66.30553544	\\
% 11.89781154	65.0182885	\\
% 15.19366714	63.910518	\\
% 20.92178679	63.30015703	\\
% 27.93841269	62.93955863	\\
% 35.63913127	62.72211827	\\
% 48.30370068	62.64619044	\\
% 65.46869735	62.57026262	\\


\addplot[only marks, color=blue, mark=square, mark size=2.5pt, line width=0.5pt]
table[row sep=crcr]{
0.027066156	70.27623154	\\
0.036701748	69.80855845	\\
0.048292198	69.09206307	\\
0.065470115	68.80245602	\\
0.08878526	68.26355653	\\
0.113291647	67.79682373	\\
0.155895352	67.75627404	\\
0.208133551	67.57374167	\\
0.273648972	67.49828398	\\
0.354713153	66.60395765	\\
0.473613237	66.35019887	\\
0.652168768	65.7398379	\\
0.871681586	64.63136219	\\
1.146959546	63.91486681	\\
1.533743861	62.41464584	\\
2.079848974	61.91135955	\\
2.73643047	61.26609059	\\
3.655741092	60.54936014	\\
4.882204852	60.11753533	\\
6.617410845	60.0059943	\\
8.834041101	59.89468834	\\
11.61478413	59.81923066	\\
15.74284586	59.70768963	\\
};
\addlegendentry{200 ppm}



\end{axis}
\end{tikzpicture}












==> viscosity_PEO_1M.tex <==
\pgfplotsset{compat=1.17} % Make sure you are using a version that supports all features

% Define colors used in the plots
\definecolor{mycolor0}{RGB}{50,155,105}    % Green
\definecolor{mycolor5}{RGB}{213,81,156}    % Pink
\definecolor{mycolor10}{RGB}{54,80,163}    % Blue
\definecolor{mycolor125}{RGB}{244,196,48}  % Golden Yellow
\definecolor{mycolor15}{RGB}{245,127,34}   % Orange
\definecolor{mycolorSplash}{RGB}{204,204,255} % Light Purple
\definecolor{mycolorNo}{RGB}{224,224,224}     % Grey

\begin{tikzpicture}
\begin{axis}[
    width=1.2\figW, % Adjusted for standard document sizing; revert to \figW if custom lengths are defined
    height=1.0\figH,
    % title={Plot of Viscosity vs. Shear Rate},
    xlabel={\small Shear Rate (s$^{-1}$)},
    ylabel={\small Viscosity (Pa$\cdot$s)},
    xmin=1, xmax=1000,
    ymin=0.0001, ymax=0.5,
    xmode=log,
    ymode=log,
    legend style={at={(1.05,0.95)}, anchor=north west, draw=none, fill=none, font=\footnotesize},
    ticklabel style = {font=\footnotesize}, 
    legend cell align=left, 
    legend image post style={scale=0.8}, 
    row sep=-2pt % Controls line spacing in the legend
    ]

		
\addplot[color=teal, mark=triangle*, mark size=2.0pt, line width=0.5pt]		
table[row sep=crcr]{		
0.01	0.2081	\\
0.01247	0.2044	\\
0.01555	0.1927	\\
0.0194	0.191	\\
0.02419	0.1831	\\
0.03016	0.1886	\\
0.03762	0.1813	\\
0.04691	0.1773	\\
0.05851	0.1706	\\
0.07295	0.162	\\
0.09098	0.1483	\\
0.1135	0.1349	\\
0.1415	0.1193	\\
0.1765	0.1028	\\
0.2201	0.0875	\\
0.2744	0.07407	\\
0.3423	0.06579	\\
0.4268	0.06379	\\
0.5323	0.06083	\\
0.6638	0.05849	\\
0.8278	0.05448	\\
1.032	0.05918	\\
1.287	0.05924	\\
1.606	0.05736	\\
2.002	0.05847	\\
2.497	0.05738	\\
3.114	0.05658	\\
3.884	0.05644	\\
4.843	0.0564	\\
6.04	0.05589	\\
7.532	0.05536	\\
9.393	0.05478	\\
11.71	0.05375	\\
14.61	0.05191	\\
18.22	0.05118	\\
22.72	0.05036	\\
28.33	0.04975	\\
35.33	0.05044	\\
44.07	0.04923	\\
54.95	0.04791	\\
68.53	0.0464	\\
85.47	0.0448	\\
106.6	0.0431	\\
132.9	0.04131	\\
165.8	0.03946	\\
206.7	0.03755	\\
257.8	0.03562	\\
321.5	0.03369	\\
400.9	0.03179	\\
500	0.02997	\\
};		
\addlegendentry{PEO 1M 10000 ppm}		
		
\addplot[color=black, mark=x, mark size=2.0pt, line width=0.5pt]		
table[row sep=crcr]{		
0.01	0.04761	\\
0.01247	0.07179	\\
0.01556	0.07178	\\
0.01939	0.07237	\\
0.02419	0.08156	\\
0.03016	0.08675	\\
0.03762	0.0865	\\
0.04691	0.08903	\\
0.0585	0.08685	\\
0.07296	0.08087	\\
0.09098	0.07654	\\
0.1135	0.07008	\\
0.1415	0.06121	\\
0.1765	0.05211	\\
0.2201	0.04183	\\
0.2745	0.03394	\\
0.3423	0.03044	\\
0.4268	0.02909	\\
0.5323	0.02967	\\
0.6638	0.02865	\\
0.8278	0.02822	\\
1.032	0.02881	\\
1.287	0.02838	\\
1.606	0.02692	\\
2.002	0.02814	\\
2.497	0.02795	\\
3.114	0.02738	\\
3.884	0.02744	\\
4.843	0.02745	\\
6.04	0.02746	\\
7.532	0.02731	\\
9.393	0.02702	\\
11.71	0.02694	\\
14.61	0.02625	\\
18.22	0.026	\\
22.72	0.02533	\\
28.33	0.02509	\\
35.33	0.02479	\\
44.07	0.02458	\\
54.95	0.02442	\\
68.53	0.02461	\\
85.47	0.02417	\\
106.6	0.02355	\\
132.9	0.02287	\\
165.8	0.02214	\\
206.7	0.02137	\\
257.8	0.02055	\\
321.5	0.01972	\\
400.9	0.01886	\\
500	0.018	\\
};		
\addlegendentry{PEO 1M 7500 ppm}			
		
\addplot[color=pink, mark=diamond, mark size=2.0pt, line width=0.5pt]		
table[row sep=crcr]{		
0.01247	0.05723	\\
0.01555	0.1291	\\
0.01939	0.1442	\\
0.02419	0.1382	\\
0.03016	0.1263	\\
0.03762	0.09692	\\
0.04691	0.07464	\\
0.0585	0.07819	\\
0.07296	0.0716	\\
0.09098	0.06495	\\
0.1135	0.05828	\\
0.1415	0.04935	\\
0.1765	0.0388	\\
0.2201	0.03019	\\
0.2744	0.02576	\\
0.3423	0.02416	\\
0.4268	0.02248	\\
0.5323	0.0195	\\
0.6638	0.01173	\\
0.8278	0.01234	\\
1.032	0.01448	\\
1.287	0.01338	\\
1.606	0.01363	\\
2.002	0.01251	\\
2.497	0.01264	\\
3.114	0.01157	\\
3.884	0.01264	\\
4.843	0.01282	\\
6.04	0.01225	\\
7.532	0.01233	\\
9.393	0.01222	\\
11.71	0.01228	\\
14.61	0.01174	\\
18.22	0.01177	\\
22.72	0.01146	\\
28.33	0.01144	\\
35.33	0.01148	\\
44.07	0.01152	\\
54.95	0.0117	\\
68.53	0.01135	\\
85.47	0.01091	\\
106.6	0.0109	\\
132.9	0.01079	\\
165.8	0.01091	\\
206.7	0.01067	\\
257.8	0.0104	\\
321.5	0.01012	\\
400.9	0.009827	\\
500	0.009514	\\
};		
\addlegendentry{PEO 1M 5000 ppm}		
		
	


\addplot[color=magenta, mark=oplus, mark size=2.0pt, line width=0.5pt]		
table[row sep=crcr]{		
0.009994	0.09219	\\
0.01247	0.09425	\\
0.01555	0.08349	\\
0.0194	0.07505	\\
0.02419	0.06857	\\
0.03016	0.06692	\\
0.03761	0.05802	\\
0.04691	0.05068	\\
0.0585	0.04616	\\
0.07296	0.03924	\\
0.09098	0.03257	\\
0.1135	0.02912	\\
0.1415	0.02622	\\
0.1765	0.02305	\\
0.2201	0.0217	\\
0.2744	0.01837	\\
0.3423	0.01365	\\
0.4268	0.009728	\\
0.5323	0.006651	\\
0.6638	0.004089	\\
0.8278	0.003914	\\
1.032	0.004491	\\
1.287	0.005022	\\
1.606	0.00371	\\
2.002	0.004438	\\
2.497	0.005055	\\
3.114	0.003886	\\
3.884	0.003471	\\
4.843	0.003402	\\
6.04	0.003381	\\
7.532	0.003645	\\
9.393	0.003793	\\
11.71	0.003517	\\
14.61	0.003302	\\
18.22	0.003316	\\
22.72	0.003122	\\
28.33	0.003235	\\
35.33	0.003371	\\
44.07	0.003461	\\
54.95	0.003518	\\
68.53	0.003485	\\
85.47	0.003388	\\
106.6	0.003442	\\
132.9	0.003422	\\
165.8	0.003368	\\
206.7	0.003234	\\
257.8	0.003201	\\
321.5	0.003193	\\
400.9	0.003228	\\
500	0.003224	\\
};		
\addlegendentry{PEO 1M 2000 ppm}	

        
\addplot[color=brown, mark=star, mark size=2.0pt, line width=0.5pt]		
table[row sep=crcr]{		
1.032	0.001393	\\
1.287	0.001333	\\
1.606	0.001847	\\
2.002	0.002508	\\
2.497	0.0026	\\
3.114	0.002155	\\
3.884	0.001922	\\
4.843	0.001618	\\
6.04	0.002336	\\
7.532	0.002256	\\
9.393	0.00221	\\
11.71	0.001934	\\
14.61	0.001583	\\
18.22	0.001726	\\
22.72	0.001621	\\
28.33	0.001546	\\
35.33	0.001712	\\
44.07	0.001941	\\
54.95	0.002065	\\
68.53	0.002042	\\
85.47	0.001934	\\
106.6	0.002022	\\
132.9	0.002014	\\
165.8	0.001991	\\
206.7	0.00192	\\
257.8	0.001872	\\
321.5	0.001876	\\
400.9	0.001884	\\
500	0.001969	\\
};		
\addlegendentry{PEO 1M 1000 ppm}		
		
	
		
\addplot[color=teal, mark=triangle*, mark size=2.0pt, line width=0.5pt]		
table[row sep=crcr]{		
0.1	0.02345	\\
0.1207	0.03447	\\
0.1456	0.03491	\\
0.1758	0.02734	\\
0.2121	0.02017	\\
0.256	0.01687	\\
0.3089	0.01452	\\
0.3728	0.01106	\\
0.4498	0.009003	\\
0.5429	0.00736	\\
0.6551	0.009921	\\
0.7906	0.007761	\\
0.9541	0.004703	\\
1.151	0.002891	\\
1.389	0.002663	\\
1.677	0.002166	\\
2.024	0.002489	\\
2.442	0.002021	\\
2.947	0.00203	\\
3.556	0.001652	\\
4.292	0.001521	\\
5.179	0.001582	\\
6.251	0.001645	\\
7.543	0.001697	\\
9.103	0.001578	\\
10.99	0.001523	\\
13.26	0.00149	\\
16	    0.001406	\\
19.31	0.00125	\\
23.3	0.001361	\\
28.12	0.001304	\\
33.93	0.001311	\\
40.95	0.001452	\\
49.42	0.001442	\\
59.64	0.001462	\\
71.97	0.001454	\\
86.85	0.001418	\\
104.8	0.001443	\\
126.5	0.001456	\\
152.6	0.001435	\\
184.2	0.001413	\\
222.3	0.001381	\\
268.3	0.001333	\\
323.7	0.001327	\\
390.7	0.001331	\\
471.5	0.001431	\\
500	0.001427	\\
% 686.6	0.001418	\\
% 828.6	0.001416	\\
% 1000	0.001414	\\
};		
\addlegendentry{PEO 1M 500 ppm}		
		
	
		
		
		
		


\end{axis}
\end{tikzpicture}

==> viscosity_boger.tex <==
\pgfplotsset{compat=1.17} % Make sure you are using a version that supports all features

% Define colors used in the plots
\definecolor{mycolor0}{RGB}{50,155,105}    % Green
\definecolor{mycolor5}{RGB}{213,81,156}    % Pink
\definecolor{mycolor10}{RGB}{54,80,163}    % Blue
\definecolor{mycolor125}{RGB}{244,196,48}  % Golden Yellow
\definecolor{mycolor15}{RGB}{245,127,34}   % Orange
\definecolor{mycolorSplash}{RGB}{204,204,255} %Light Purple
\definecolor{mycolorNo}{RGB}{224,224,224}     %Grey


\begin{tikzpicture}
\begin{axis}[
width=1.2\figW,
height=1.0\figH,
at={(0\figW,0\figH)},
    %title={Plot of $\beta$ vs. Nanoparticle Concentration},
    xlabel={\small Shear Rate (s$^{-1}$)},
    ylabel={\small Viscosity (mPa$\cdot$s)},
    xmin=0, xmax=1000,
    ymin=0.1, ymax=1000,
    %xmode=log,
    ymode=log,
    %xtick={0, 5, 10, 15}, 
    %ytick={0, 1, 2,3,4,5},
    %minor x tick num=1,  % Adds 1 minor tick between each major tick on the x-axis
    %minor y tick num=1,  % Adds 1 minor tick between each major tick on the y-axis
    % Set ticks on the outside for the left and bottom axes
    %xtick pos=left,
    %ytick pos=bottom,
    %xtick align=outside,
    %ytick align=outside,
    % Set ticks on the inside for the right and top axes
    % Extra x ticks for the right axis
    %extra x ticks={0, 5, 10, 15},
    %extra x tick style={tick pos=right, tick align=inside, ticklabel style={opacity=0}},
    % Extra y ticks for the top axis
    %extra y ticks={0.10, 0.12, 0.14, 0.16},
    %extra y tick style={tick pos=top, tick align=inside, ticklabel style={opacity=0}},
    %yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    legend style={at={(1.10,0.90)}, anchor=north west, draw=none, fill=none, font=\footnotesize},
    ticklabel style = {font=\footnotesize}, legend cell align=left, legend image post style={scale=0.8}, 
    row sep=-2pt % <--- THIS controls the line spacing
    ]





\addplot[color=teal, mark=triangle*, mark size=2.0pt, line width=0.5pt]
table[row sep=crcr]{
1	242.9	\\
21.4	215.4	\\
41.8	209.9	\\
62.2	206.35	\\
82.6	203.7	\\
103	201.65	\\
123	200.05	\\
144	198.7	\\
164	197.6	\\
184	196.7	\\
205	195.85	\\
225	195.15	\\
246	194.6	\\
266	194.1	\\
286	193.7	\\
307	193.25	\\
327	192.95	\\
348	192.65	\\
368	192.35	\\
388	192.05	\\
409	191.8	\\
429	191.55	\\
450	191.25	\\
470	191.05	\\
490	190.75	\\
511	190.5	\\
531	190.25	\\
551	190.05	\\
572	189.8	\\
592	189.55	\\
613	189.3	\\
633	189.1	\\
653	188.9	\\
674	188.7	\\
694	188.5	\\
715	188.3	\\
735	188.15	\\
755	187.95	\\
776	187.7	\\
796	187.55	\\
817	187.3	\\
837	187.15	\\
857	186.95	\\
878	186.65	\\
898	186.45	\\
918	186.2	\\
939	186	\\
959	185.8	\\
980	185.6	\\
1.00E+03	185.4	\\
};
\addlegendentry{90\% Glycerol}

\addplot[color=red, mark=square*, mark size=2.0pt, line width=0.5pt]
table[row sep=crcr]{
1	100.2	\\
21.4	84.45	\\
41.8	81.9	\\
62.2	80.1	\\
82.6	78.8	\\
103	77.8	\\
123	77	\\
144	76.35	\\
164	75.8	\\
184	75.3	\\
205	74.95	\\
225	74.6	\\
246	74.3	\\
266	74.1	\\
286	73.9	\\
307	73.7	\\
327	73.5	\\
348	73.4	\\
368	73.3	\\
388	73.1	\\
409	73	\\
429	72.9	\\
450	72.8	\\
470	72.7	\\
490	72.55	\\
511	72.5	\\
531	72.4	\\
551	72.35	\\
572	72.25	\\
592	72.15	\\
613	72.05	\\
633	72	\\
653	71.9	\\
674	71.85	\\
694	71.8	\\
715	71.8	\\
735	71.75	\\
755	71.75	\\
776	71.75	\\
796	71.7	\\
817	71.75	\\
837	71.7	\\
857	71.7	\\
878	71.7	\\
898	71.7	\\
918	71.7	\\
939	71.6	\\
959	71.6	\\
980	71.6	\\
1.00E+03	71.5	\\
};
\addlegendentry{80\% Glycerol}

\addplot[color=orange, mark=diamond*, mark size=2.0pt, line width=0.5pt]
table[row sep=crcr]{
1	44.56666667	\\
21.4	37.4	\\
41.8	36.33333333	\\
62.2	35.56666667	\\
82.6	35.06666667	\\
103	34.56666667	\\
123	34.2	\\
144	33.9	\\
164	33.6	\\
184	33.4	\\
205	33.2	\\
225	33	\\
246	32.8	\\
266	32.7	\\
286	32.6	\\
307	32.5	\\
327	32.4	\\
348	32.3	\\
368	32.2	\\
388	32.13333333	\\
409	32.1	\\
429	32.03333333	\\
450	32	\\
470	31.96666667	\\
490	31.93333333	\\
511	31.9	\\
531	31.83333333	\\
551	31.83333333	\\
572	31.8	\\
592	31.76666667	\\
613	31.76666667	\\
633	31.73333333	\\
653	31.73333333	\\
674	31.7	\\
694	31.7	\\
715	31.63333333	\\
735	31.63333333	\\
755	31.6	\\
776	31.6	\\
796	31.6	\\
817	31.53333333	\\
837	31.53333333	\\
857	31.56666667	\\
878	31.53333333	\\
898	31.53333333	\\
918	31.5	\\
939	31.53333333	\\
959	31.5	\\
980	31.53333333	\\
1.00E+03	31.46666667	\\
};
\addlegendentry{70\% Glycerol}

\addplot[color=blue, mark=*, mark size=2.0pt, line width=0.5pt]
table[row sep=crcr]{
1	16	\\
21.4	16.36666667	\\
41.8	15.3	\\
62.2	15.03333333	\\
82.6	14.86666667	\\
103	14.73333333	\\
123	14.6	\\
144	14.56666667	\\
164	14.43333333	\\
184	14.33333333	\\
205	14.3	\\
225	14.23333333	\\
246	14.2	\\
266	14.13333333	\\
286	14.1	\\
307	14.06666667	\\
327	14.03333333	\\
348	14	\\
368	13.96666667	\\
388	13.93333333	\\
409	13.9	\\
429	13.86666667	\\
450	13.86666667	\\
470	13.83333333	\\
490	13.83333333	\\
511	13.8	\\
531	13.8	\\
551	13.8	\\
572	13.76666667	\\
592	13.73333333	\\
613	13.73333333	\\
633	13.73333333	\\
653	13.73333333	\\
674	13.7	\\
694	13.66666667	\\
715	13.66666667	\\
735	13.66666667	\\
755	13.66666667	\\
776	13.63333333	\\
796	13.63333333	\\
817	13.6	\\
837	13.6	\\
857	13.6	\\
878	13.56666667	\\
898	13.56666667	\\
918	13.53333333	\\
939	13.56666667	\\
959	13.53333333	\\
980	13.53333333	\\
1.00E+03	13.53333333	\\
};
\addlegendentry{60\% Glycerol}

\addplot[color=brown, mark=*, mark size=2.0pt, line width=0.5pt]
table[row sep=crcr]{
1	1.9	\\
21.4	1.9	\\
41.8	1.9	\\
62.2	1.9	\\
82.6	1.9	\\
103	1.9	\\
123	1.9	\\
144	1.9	\\
164	1.9	\\
184	1.9	\\
205	1.9	\\
225	1.9	\\
246	1.9	\\
266	1.9	\\
286	1.9	\\
307	1.9	\\
327	1.9	\\
348	1.9	\\
368	1.9	\\
388	1.9	\\
409	1.9	\\
429	1.9	\\
450	1.8	\\
470	1.8	\\
490	1.8	\\
511	1.8	\\
531	1.8	\\
551	1.8	\\
572	1.8	\\
592	1.8	\\
613	1.8	\\
633	1.8	\\
653	1.8	\\
674	1.8	\\
694	1.8	\\
715	1.8	\\
735	1.8	\\
755	1.9	\\
776	1.9	\\
796	1.9	\\
817	1.9	\\
837	1.9	\\
857	1.9	\\
878	1.9	\\
898	1.9	\\
918	1.9	\\
939	2	\\
959	1.9	\\
980	2	\\
1.00E+03	2	\\
};
\addlegendentry{Water}















\end{axis}
\end{tikzpicture}











